RACE-OC Project: Rotation and variability in young stellar associations within 100 pc

Our goal is to determine the rotational and magnetic-related activity properties of stars at different stages of evolution. We have focussed our attention on 6 young loose stellar associations within 100 pc and ages in the range 8-70 Myr: TW Hydrae (~8 Myr), beta Pictoris (~10 Myr), Tucana/Horologium, Columba, Carina (~30 Myr), and AB Doradus (~70 Myr). Additional data on alpha Persei and the Pleiades from the literature is also considered. Rotational periods of stars showing rotational modulation due to photospheric magnetic activity (i.e. starspots) have been determined applying the Lomb-Scargle periodogram technique to photometric time-series obtained by the All Sky Automated Survey (ASAS). The magnetic activity level has been derived from the amplitude of the V lightcurves. We detected the rotational modulation and measured the rotation periods of 93 stars for the first time, and confirmed the periods of 41 stars already known from the literature. For further 10 stars we revised the period determinations by other authors. The sample was augmented with periods of 21 additional stars retrieved from the literature. In this way, for the first time we were able to determine largest set of rotation periods at ages of ~8, ~10 and ~30 Myr, as well as increase by 150\% the number of known periodic members of AB Dor.The analysis of the rotation periods in young stellar associations, supplemented by Orion Nebula Cluster (ONC) and NGC2264 data from the literature, has allowed us to find that in the 0.6 - 1.2 solar masses range the most significant variations of the rotation period distribution are the spin-up between 9 and 30 Myr and the spin-down between 70 and 110 Myr. Variations between 30 and 70 Myr are rather doubtful, despite the median period indicates a significant spin-up.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{.1cm}}l@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}}
\hline
  name      &     &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  mgr & n1 & n2\\ 
		&	& \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &      &                 \\
\hline
TWHya  &  HIP53911  &  11  &  1  &  51.90  &  -34  &  42  &  17.0  &  10.50  &  0.97  &  1.70  &  6.88  &  53.00  &  6.00   &      1.0  &  1.4  & K6Ve  &    TWA  &  --
  &  m  \\
TWA2  &  CD-298887  &  11  &  9  &  13.80  &  -30  &  1  &  40.0  &  11.07  &  1.48  &  2.24  &  8.01  &  41.00  &  12.60    &      0.6  &  1.5 & M2Ve  & TWA  &  --
  &  m  \\
TWA4  &  HIP55505  &  11  &  22  &  5.30  &  -24  &  46  &  40.0  &  9.42  &  1.17  &  1.39  &  6.20  &  44.00  &  8.90     &      1.0  &  1.2 &  K5V  &    TWA  &  --
  &  m  \\
TWA5A  &  CD-337795  &  11  &  31  &  55.30  &  -34  &  36  &  27.0  &  12.12  &  1.47  &  2.36  &  8.85  &  45.00  &  53.50    &      0.4  &  1.1 & M2Ve    &  TWA
&  --  &  m  \\
TWA7  &  GSC7190-2111  &  10  &  42  &  30.10  &  -33  &  40  &  17.0  &  11.65  &  1.46  &  2.44  &  9.41  &  28.00  &  4.40    &      0.3  & 1.0 &  M2Ve   &  TWA  &
  --  &  m  \\
TWA8A  &  CD-268623A  &  11  &  32  &  41.20  &  -26  &  51  &  56.0  &  12.23  &  1.46  &  2.41  &  9.27  &  39.00  &  6.60    &      0.4  &  1.0 & M3Ve   &  TWA  &
  --  &  m  \\
TWA8B  &  xxxxx  &  11  &  32  &  41.16  &  -26  &  52  &  9.00  &  15.20  &  1.50  &  3.72  &  12.19  &  40.00  &  11.00    &      0.2  & 0.6 &  M6  &   TWA  &  --
  &  m  \\
TWA9A  &  HIP57589  &  11  &  48  &  24.30  &  -37  &  28  &  49.0  &  11.26  &  1.26  &  1.62  &  7.10  &  68.00  &  11.26    &      0.9  &  1.1 & K5V  &    TWA  &
--  &  m  \\
TWA9B  &  CD-387429B  &  11  &  48  &  24.30  &  -37  &  28  &  49.0  &  14.00  &  1.43  &  2.58  &  9.84  &  68.00  &  8.39   &       0.3  &  0.9 & M1V  &   TWA  &
--  &  m  \\
TWA10  &  GSC7766-0743  &  12  &  35  &  4.20  &  -41  &  36  &  39.0  &  12.96  &  1.43  &  2.47  &  9.38  &  52.00  &  3.00     &     0.3  & 1.0 &  M2Ve  &    TWA  &
  --  &  m  \\
TWA13A  &  CD-347390A  &  11  &  21  &  17.20  &  -34  &  46  &  46.0  &  11.46  &  1.42  &  1.89  &  7.76  &  55.00  &  12.30    &      0.8  & 1.1 &  M1Ve  &   TWA
&  --  &  m  \\
TWA13B  &  CD-347390B  &  11  &  21  &  17.40  &  -34  &  46  &  50.0  &  11.96  &  1.47  &  2.08  &  8.26  &  55.00  &  12.00    &      0.7  & 1.0 &  M5  &    TWA  &
  --  &  m  \\
TWA20  &  xxx  &  12  &  31  &  38.10  &  -45  &  58  &  59.0  &  13.00  &  1.10  &  2.30  &  8.68  &  73.00  &  30.00   &      0.5  &  1.0 & M2  &   TWA  &  --  &  m
  \\
TWA25  &  CD-397538  &  12  &  15  &  30.70  &  -39  &  48  &  43.0  &  11.44  &  1.41  &  1.94  &  7.90  &  51.00  &  12.90    &      0.8  &  1.1 & M1Ve  &  TWA
&  --  &  m  \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{.1cm}}l@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}}
\hline
  name      &     &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  mgr & n1 & n2\\ 
		&	& \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &      &                 \\
\hline
HIP12545  &  BD+05378  &  2  &  41  &  25.90  &  5  &  59  &  18.0  &  10.37  &  1.21  &  1.59  &  7.41  &  39.00  &  40.00 &        0.8  &  0.9 & K6Ve   &  BPIC
  &  --  &  m  \\
HIP23200  &  V1005Ori  &  4  &  59  &  34.83  &  1  &  47  &  0.68  &  10.05  &  1.39  &  1.84  &  8.15  &  24.00  &  14.00 &        0.7  & 0.8 &  M0.5Ve   &
BPIC  &  --  &  m  \\
HIP23309  &  CD-571054  &  5  &  0  &  47.10  &  -57  &  15  &  25.0  &  10.00  &  1.40  &  1.79  &  7.91  &  26.20  &  5.80 &        0.8  & 1.0 &  M0Ve   &  BPIC
&  --  &  m  \\
HIP23418  &  GJ3322  &  5  &  1  &  58.80  &  9  &  59  &  0.00  &  11.45  &  1.54  &  2.46  &  8.79  &  34.00  &  7.67 &        0.4  &  1.2 & M3V  &   BPIC  &
--  &  m  \\
HIP29964  &  HD45081  &  6  &  18  &  28.20  &  -72  &  2  &  41.0  &  9.80  &  1.13  &  1.32  &  6.87  &  38.60  &  16.40 &        0.8  & 0.8 &  K4Ve  &   BPIC
  &  --  &  m  \\
HIP76629  &  HD139084A  &  15  &  38  &  57.50  &  -57  &  42  &  27.0  &  7.97  &  0.81  &  0.95  &  4.98  &  39.70  &  16.60 &         1.0  &  1.2 & K0V  & 
BPIC  &  --  &  m  \\
HIP84586  &  HD155555AB  &  17  &  17  &  25.50  &  -66  &  57  &  4.00  &  7.23  &  0.76  &  0.84  &  4.75  &  31.40  &  31.00 &         1.0  &  1.2 & G5IV  & BPIC  &  --  &  m  \\
TYC872822621  &  CD-547336  &  17  &  29  &  55.10  &  -54  &  15  &  49.0  &  9.55  &  0.85  &  0.95  &  5.45  &  66.00  &  35.30 &         1.0  &  1.0 & K1V    &
BPIC  &  --  &  m  \\
TYC874220651  &  HD161460  &  17  &  48  &  33.70  &  -53  &  6  &  43.0  &  9.61  &  0.83  &  0.86  &  5.26  &  74.00  &  10.00 &         1.0  & 1.0 &  K0IV  &
  BPIC  &  --  &  m  \\
V4046Sgr  &  HD319139  &  18  &  14  &  10.50  &  -32  &  47  &  33.0  &  10.44  &  0.95  &  1.33  &  6.15  &  72.00  &  14.2 &         1.0  &  1.2 & K5  &   BPIC
  &  --  &  m  \\
HIP89829  &  HD168210  &  18  &  19  &  52.20  &  -29  &  16  &  33.0  &  8.89  &  0.69  &  0.78  &  4.51  &  75.20  &  114.70 &         1.0  & 1.3 &  G1V  & 
BPIC  &  --  &  m  \\
TYC907307621  &  AC4357199  &  18  &  46  &  52.60  &  -62  &  10  &  36.0  &  12.08  &  1.46  &  2.09  &  8.46  &  53.00  &  9.90 &        0.6  & 1.1 &  M1Ve  &    BPIC  &  --  &  m  \\
TYC740800541  &  CD-3116041  &  18  &  50  &  44.50  &  -31  &  47  &  47.0  &  11.20  &  1.35  &  1.76  &  7.71  &  50.00  &  49.70 &        0.8  & 0.9 &  K8Ve  &   BPIC  &  --  &  m  \\
HIP92680  &  HD174429  &  18  &  53  &  5.90  &  -50  &  10  &  50.0  &  8.29  &  0.77  &  0.85  &  4.80  &  49.80  &  69.00 &         1.0  & 1.2 &  K8Ve  &   BPIC
  &  --  &  m  \\
TYC687210111  &  AC3111475  &  18  &  58  &  4.20  &  -29  &  53  &  5.00  &  11.78  &  1.30  &  1.80  &  7.32  &  78.00  &  33.80 &        0.9  & 1.2 &  M0Ve   &
BPIC  &  --  &  m  \\
TYC687801951  &  CD-2613904  &  19  &  11  &  44.70  &  -26  &  4  &  9.00  &  10.27  &  1.05  &  1.18  &  5.78  &  79.00  &  9.80 &         1.0  & 1.0 &  K4V(e) &
  BPIC  &  --  &  m  \\
HIP102141A  &  HD196982  &  20  &  41  &  51.20  &  -32  &  26  &  7.00  &  10.99  &  1.54  &  2.99  &  11.10  &  9.50  &  10.10 &        0.2  & 0.8 &  M4+M4  & BPIC  &  --  &  m  \\
HIP102409  &  HD197481  &  20  &  45  &  9.50  &  -31  &  20  &  27.0  &  8.73  &  1.49  &  2.09  &  8.75  &  9.90  &  9.30 &        0.6  & 0.8 &  M1Ve   &  BPIC
  &  --  &  m  \\
TYC634902001  &  HD358623  &  20  &  56  &  2.70  &  -17  &  10  &  54.0  &  10.62  &  1.22  &  1.49  &  7.31  &  46.00  &  15.60 &        0.8  & 0.9 &  K6Ve+M  
  &  BPIC  &  --  &  m  \\
TYC934004371  &  CP-722713  &  22  &  42  &  48.90  &  -71  &  42  &  21.0  &  10.60  &  1.35  &  1.73  &  7.82  &  36.00  &  7.50 &        0.8  & 1.0 &  K7Ve+K   &
  BPIC  &  --  &  m  \\
HIP112312  &  GJ871.1A  &  22  &  44  &  58.00  &  -33  &  15  &  2.00  &  11.70  &  1.48  &  2.80  &  10.19  &  20.00  &  12.10 &        0.2  & 1.0 &  M4IVe  &  
  BPIC  &  --  &  m  \\
TYC583206661  &  BD-136424  &  23  &  32  &  30.90  &  -12  &  15  &  52.0  &  10.54  &  1.43  &  1.98  &  8.30  &  28.00  &  8.80 &        0.7  &  M0Ve  & 0.9 &   BPIC  &  --  &  m  \\
HIP11437  &  BD+30397A  &  2  &  27  &  29.25  &  30  &  58  &  24.6  &  10.12  &  1.21  &  1.34  &  6.95  &  43.00  &  5.00 &        0.8  &  K8   & 0.8 &  BPIC  &
  --  &  m  \\
GJ3305  &  RBS561  &  4  &  37  &  37.30  &  -2  &  29  &  28.0  &  10.59  &  1.45  &  2.00  &  8.22  &  29.80  &  5.30 &        0.7  & 1.0 &  M0.5   &  BPIC  &  --
  &  m  \\
BD-211074A  &  GJ3331A  &  5  &  6  &  49.90  &  -21  &  35  &  9.00  &  10.29  &  1.52  &  2.43  &  9.01  &  18.00  &  999.00 &        0.4  & 1.2 &  M2   &
BPIC  &  1  &  m  \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{.1cm}}l@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}}
\hline
  name      &     &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  mgr & n1 & n2\\ 
		&	& \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &      &                 \\
\hline
HIP1113  &  HD987  &  0  &  13  &  53.00  &  -74  &  41  &  18.0  &  8.78  &  0.74  &  0.82  &  5.57  &  43.90  &  7.30 &         1.0  & 1.0 &  G8V    &  TUC  &  --
&  m  \\
HIP1910  &  GSC8841-0065  &  0  &  24  &  9.00  &  -62  &  11  &  4.00  &  11.55  &  1.40  &  1.77  &  8.33  &  44.00  &  20.90 &        0.7  & 0.8 &  M0Ve    &
TUC  &  --  &  m  \\
HIP1993  &  GSC8841-1145  &  0  &  25  &  14.70  &  -61  &  30  &  48.0  &  11.47  &  1.35  &  1.81  &  8.30  &  43.00  &  7.30 &        0.7  & 0.8 &  M0Ve    &  TUC
  &  --  &  m  \\
HIP2729  &  HD3221  &  0  &  34  &  51.20  &  -61  &  54  &  58.0  &  9.61  &  1.05  &  1.10  &  6.30  &  45.90  &  122.80 &        0.9  & 0.8 &  K4Ve  &    TUC
&  --  &  m  \\
TYC935111101  &  CD-7824  &  0  &  42  &  20.30  &  -77  &  47  &  40.0  &  10.21  &  1.06  &  1.22  &  6.72  &  50.00  &  19.50 &        0.8  & 0.8 &  K3Ve    &
TUC  &  --  &  m  \\
HIP6485  &  HD8558  &  1  &  23  &  21.30  &  -57  &  28  &  51.0  &  8.51  &  0.68  &  0.77  &  5.05  &  49.30  &  13.80 &         1.0  & 1.1 &  G7V  & TUC  &
--  &  m  \\
HIP9141  &  HD12039  &  1  &  57  &  49.00  &  -21  &  54  &  5.00  &  8.00  &  0.65  &  0.72  &  4.86  &  42.40  &  15.00 &         1.0  & 1.2 &  G4V  & TUC  &
--  &  m  \\
HIP9892  &  HD13183  &  2  &  7  &  18.10  &  -53  &  11  &  56.0  &  8.63  &  0.65  &  0.76  &  5.12  &  50.30  &  24.00 &         1.0  & 1.1 &  G7V  &  TUC  &
--  &  m  \\
TYC849709951  &  CD-58553  &  2  &  42  &  33.00  &  -57  &  39  &  37.0  &  10.98  &  1.23  &  1.47  &  7.49  &  50.00  &  5.60 &        0.7  & 0.7 &  K5Ve  & 
  TUC  &  --  &  m  \\
TYC702603251  &  CD-351167  &  3  &  19  &  8.70  &  -35  &  7  &  0.00  &  11.12  &  1.30  &  1.58  &  7.90  &  44.00  &  6.10 &        0.7  & 0.7 &  K7Ve  &  
TUC  &  1  &  m  \\
TYC806016731  &  CD-461064  &  3  &  30  &  49.10  &  -45  &  55  &  57.0  &  9.63  &  0.95  &  1.06  &  6.41  &  44.00  &  10.0 &        0.9  & 0.9 &  K3V  &    TUC
  &  1  &  m  \\
TYC757408031  &  CD-441173  &  3  &  31  &  55.70  &  -43  &  59  &  14.0  &  10.90  &  1.30  &  1.58  &  7.78  &  42.00  &  10.70 &        0.7  & 0.8 &  K6Ve  & 
TUC  &  --  &  m  \\
TYC5907-1244-1  &  BD-20951  &  4  &  52  &  49.50  &  -19  &  55  &  2.00  &  10.12  &  0.87  &  0.98  &  5.83  &  72.00  &  999.00 &        0.9  & 0.9 &  XX  &    TUC  &  1  &  m  \\
TYC5908-230-1  &  BD-191062  &  4  &  59  &  32.00  &  -19  &  17  &  42.0  &  10.60  &  1.20  &  1.37  &  6.44  &  68.00  &  999.00 &         1.0  & 1.2 &  XX  & TUC  &  1  &  m  \\
BD-091108  &  xxxx  &  5  &  15  &  36.50  &  -9  &  30  &  51.0  &  9.79  &  0.67  &  0.95  &  5.33  &  78.00  &  999.00 &         1.0  & 1.1 &  G5  &  TUC  &  --
  &  m  \\
TYC704814531  &  CD-302310  &  5  &  18  &  29.00  &  -30  &  1  &  32.0  &  11.66  &  1.27  &  1.53  &  7.56  &  66.00  &  7.10 &        0.8  & 0.7 &  K4Ve   &
TUC  &  --  &  m  \\
HIP105388  &  HD202917  &  21  &  20  &  50.00  &  -53  &  2  &  3.00  &  8.69  &  0.72  &  0.80  &  5.38  &  45.90  &  15.40 &         1.0  & 1.0 &  G7V  &    TUC  &
  --  &  m  \\
HIP107345  &  GSC9116-1363  &  21  &  44  &  30.10  &  -60  &  58  &  39.0  &  11.61  &  1.41  &  1.83  &  8.25  &  47.00  &  8.20 &        0.7  & 0.8 &  M0Ve    &
TUC  &  --  &  m  \\
TYC934402931  &  AC4600438  &  23  &  26  &  10.70  &  -73  &  23  &  50.0  &  11.82  &  1.39  &  1.91  &  8.51  &  46.00  &  61.00 &        0.7  & 0.8 &  XX  &
TUC  &  --  &  m  \\
HIP116748A  &  HD222259A  &  23  &  39  &  39.50  &  -69  &  11  &  45.0  &  8.49  &  0.70  &  0.77  &  5.16  &  46.30  &  18.30 &         1.0  & 1.1 &  G6V+K3   &
TUC  &  --  &  m  \\
RBS332  &  GSC8056-0482  &  2  &  36  &  51.70  &  -52  &  3  &  4.00  &  12.11  &  1.48  &  2.33  &  9.38  &  35.10  &  36.00 &        0.4  & 0.9 &  M2V   &  TUC
&  --  &  n  \\
TYC760005161  &  CD-392075  &  5  &  37  &  5.30  &  -39  &  32  &  26.0  &  9.52  &  0.80  &  0.97  &  5.87  &  53.80  &  20.40 &        0.9  & 0.9 &  K1V(e)    &
TUC  &  --  &  n  \\
TYC706508791  &  CD-342406  &  5  &  42  &  34.30  &  -34  &  15  &  42.0  &  11.35  &  0.82  &  0.93  &  6.04  &  115.10  &  14.20 &        0.9  & 0.9 &  K0V  &  TUC  &  --  &  n  \\
HIP105404  &  HD202947  &  21  &  20  &  59.80  &  -52  &  28  &  40.0  &  9.82  &  0.88  &  1.04  &  6.50  &  46.10  &  12.80 &        0.8  & 0.8 &  G9V  &    TUC
  &  --  &  n  \\
HIP16853  &  HD22705  &  3  &  36  &  53.40  &  -49  &  57  &  28.9  &  7.62  &  0.59  &  0.66  &  4.52  &  41.70  &  19.00 &         1.0  & 1.3 &  G2V  &    TUC  &
  --  &  m  \\
HIP21632  &  HD29615  &  4  &  38  &  43.90  &  -27  &  2  &  2.00  &  8.47  &  0.61  &  0.68  &  4.78  &  54.60  &  17.53 &         1.0  & 1.2 &  G3V  &    TUC  &
--  &  m  \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{.1cm}}l@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}}
\hline
  name      &     &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  mgr & n1 & n2\\ 
		&	& \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &      &                 \\
\hline
TYC804702321  &  CD-52381  &  1  &  52  &  14.60  &  -52  &  19  &  33.0  &  10.89  &  0.95  &  1.08  &  6.07  &  92.00  &  19.80 &        0.9  & 0.9 &  K2V(e)  &
  COL  &  --  &  m  \\
BD-16351  &  xxx  &  2  &  1  &  35.60  &  -16  &  10  &  0.00  &  10.40  &  1.10  &  1.25  &  5.94  &  78.00  &  999.00 &         1.0  & 1.2 &  K5  &  COL  &  1  &
  m  \\
TYC755806551  &  CD-44753  &  2  &  30  &  32.40  &  -43  &  42  &  23.0  &  10.42  &  1.07  &  1.22  &  6.84  &  52.00  &  7.00 &        0.8  & 0.8 &  K5V(e)   &
COL  &  1  &  m  \\
HIP16413  &  HD21955  &  3  &  31  &  20.80  &  -30  &  30  &  59.0  &  9.93  &  0.64  &  0.73  &  4.50  &  122.00  &  22.30 &         1.0  &1.3 &   G7IV  &   COL  &
  --  &  m  \\
HIP19775  &  HD26980  &  4  &  14  &  22.60  &  -38  &  19  &  2.00  &  9.08  &  0.58  &  0.65  &  4.50  &  82.60  &  13.90 &         1.0  & 1.3 &  G3V  &  COL  &
--  &  m  \\
TYC645727311  &  HD27679  &  4  &  21  &  10.30  &  -24  &  32  &  21.0  &  9.43  &  0.62  &  0.69  &  5.05  &  75.00  &  11.00 &         1.0  & 1.3 &  G2V   &  COL
  &  1  &  m  \\
TYC758416301  &  CD-431395  &  4  &  21  &  48.70  &  -43  &  17  &  33.0  &  10.18  &  0.69  &  0.77  &  4.40  &  143.00  &  25.70 &         1.0  & 1.3 &  G7V  &  COL  &  --  &  m  \\
TYC704405351  &  CD-361785  &  4  &  34  &  50.80  &  -35  &  47  &  21.0  &  10.84  &  0.84  &  0.99  &  6.41  &  77.00  &  9.10 &        0.9  & 0.9 &  K1Ve    &
COL  &  --  &  m  \\
TYC807706571  &  HD31242  &  4  &  51  &  53.50  &  -46  &  47  &  13.0  &  9.85  &  0.69  &  0.76  &  5.56  &  72.00  &  999.00 &         1.0  & 1.0 &  G5V   &  COL
  &  --  &  m  \\
TYC808012061  &  HD272836  &  4  &  53  &  5.20  &  -48  &  44  &  39.0  &  10.78  &  0.87  &  1.00  &  6.38  &  76.00  &  999.90 &        0.9  & 0.9 &  K2V(e)   &  COL  &  1  &  m  \\
HIP25709  &  HD36329  &  5  &  29  &  24.10  &  -34  &  30  &  56.0  &  9.18  &  0.65  &  0.71  &  4.82  &  74.60  &  8.30 &         1.0  & 1.2 &  G3V   &  COL  &
  --  &  m  \\
TYC650211881  &  CD-292531  &  5  &  50  &  21.40  &  -29  &  15  &  21.0  &  11.31  &  0.66  &  0.74  &  5.44  &  149.00  &  999.00 &         1.0  & 1.0 &  K0V(e)   &  COL  &  1  &  m  \\
TYC761705491  &  CD-402458  &  6  &  26  &  6.90  &  -41  &  2  &  54.0  &  10.00  &  0.80  &  0.92  &  5.20  &  91.00  &  11.60 &         1.0  & 1.0 &  K0V    &
COL  &  1  &  m  \\
TYC710021121  &  CD-363202  &  6  &  52  &  46.70  &  -36  &  36  &  17.0  &  11.22  &  0.62  &  0.69  &  5.57  &  135.00  &  170.00 &         1.0  & 1.0 &  K2V(e)  &  COL  &  1  &  m  \\
TYC811808711  &  HD51797  &  6  &  56  &  23.50  &  -46  &  46  &  55.0  &  9.84  &  0.78  &  0.89  &  5.46  &  75.00  &  15.60 &         1.0  & 1.0 &  K0V(e)   &
COL  &  1  &  m  \\
TYC762928241  &  CD-393026  &  7  &  1  &  51.80  &  -39  &  22  &  4.00  &  11.05  &  0.63  &  0.70  &  4.67  &  189.00  &  999.00 &         1.0  & 1.2 &  G9V(e) &  COL  &  1  &  m  \\
AGLep  &  BD-191194  &  5  &  30  &  19.00  &  -19  &  16  &  3.00  &  9.62  &  0.60  &  0.66  &  4.39  &  111.00  &  20.00 &         1.0  & 1.3 &  G5V  &    COL  &
1  &  m  \\
TYC588211691  &  BD-15705  &  4  &  2  &  16.50  &  -15  &  21  &  30.0  &  10.17  &  1.01  &  1.12  &  6.72  &  49.00  &  6.80 &        0.8  & 0.8 &  K3/4$^^a$   &
COL  &  1  &  m  \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{.1cm}}l@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}}
\hline
  name      &     &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  mgr & n1 & n2\\ 
		&	& \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &      &                 \\
\hline
TYC939003221  &  HD42270  &  5  &  53  &  29.30  &  -81  &  56  &  53.0  &  9.14  &  0.79  &  0.97  &  5.29  &  59.00  &  30.30 &         1.0  & 1.2 &  K0V+VI    &
CAR  &  --  &  m  \\
TYC855910161  &  CD-571709  &  7  &  21  &  23.70  &  -57  &  20  &  37.0  &  10.72  &  0.64  &  0.76  &  5.72  &  100.00  &  11.70 &        0.9  & 1.0 &  K0V+D    &
  CAR  &  1  &  m  \\
TYC892909271  &  CD-63408  &  8  &  24  &  6.00  &  -63  &  34  &  3.00  &  9.87  &  0.63  &  0.75  &  4.78  &  104.00  &  73.00 &         1.0  & 1.2 &  G5V  &   CAR
  &  --  &  m  \\
TYC856917611  &  CP-531875  &  8  &  45  &  52.70  &  -53  &  27  &  28.0  &  10.29  &  0.63  &  0.75  &  4.48  &  145.00  &  45.00 &         1.0  & 1.0 &  G2V   &
CAR  &  1  &  m  \\
TYC939521391  &  CD-75392  &  8  &  50  &  5.40  &  -75  &  54  &  38.0  &  10.59  &  0.76  &  0.82  &  5.57  &  101.00  &  43.80 &         1.0  & 1.0 &  G9V  &  
  CAR  &  --  &  m  \\
TYC856935971  &  CD-532515  &  8  &  51  &  56.40  &  -53  &  55  &  57.0  &  11.06  &  0.69  &  0.79  &  5.31  &  141.00  &  29.00 &         1.0  & 1.0 &  G9V  & 
  CAR  &  --  &  m  \\
TYC816009581  &  CD-494008  &  8  &  57  &  52.20  &  -49  &  41  &  51.0  &  10.51  &  0.73  &  0.80  &  5.28  &  111.00  &  33.20 &         1.0  & 1.0 &  G9V  &   CAR  &  --  &  m  \\
TYC858605181  &  CP-551885  &  9  &  0  &  3.40  &  -55  &  38  &  24.0  &  10.83  &  0.68  &  0.78  &  5.40  &  122.00  &  44.00 &         1.0  & 1.0 &  G5V  &  CAR  &  --  &  m  \\
TYC858711261  &  CD-552543  &  9  &  9  &  29.40  &  -55  &  38  &  27.0  &  10.20  &  0.73  &  0.83  &  4.58  &  133.00  &  14.60 &         1.0  & 1.3 &  G8V  & CAR  &  1  &  m  \\
TYC858722901  &  CD-542644  &  9  &  13  &  16.90  &  -55  &  29  &  3.00  &  11.36  &  0.66  &  0.79  &  5.76  &  132.00  &  39.50 &        0.9  & 1.0 &  G5V(e) &  CAR  &  --  &  m  \\
HIP46063  &  HD81544  &  9  &  23  &  35.00  &  -61  &  11  &  36.0  &  10.86  &  0.86  &  0.96  &  6.22  &  84.70  &  14.70 &        0.9  & 0.9 &  K1V(e)  &  
CAR  &  --  &  m  \\
TYC894612251  &  CP-621293  &  9  &  43  &  8.80  &  -63  &  13  &  4.00  &  10.44  &  0.68  &  0.82  &  6.01  &  77.00  &  35.30 &        0.9  & 0.9 &  G6V  &
CAR  &  --  &  m  \\
HIP30034  &  HD44627  &  6  &  19  &  12.90  &  -58  &  3  &  16.0  &  9.13  &  0.86  &  0.90  &  5.84  &  45.50  &  11.50 &        0.9  & 0.9 &  K1V(e)  &    CAR
  &  --  &  m  \\
HIP32235  &  HD49855  &  6  &  43  &  46.20  &  -71  &  58  &  35.0  &  8.94  &  0.70  &  0.76  &  5.18  &  56.50  &  12.40 &         1.0  & 1.1 &  G6V$^a$    &  CAR
&  --  &  m  \\
HIP33737  &  HD55279  &  7  &  0  &  30.50  &  -79  &  41  &  46.0  &  10.11  &  0.91  &  0.95  &  6.08  &  64.10  &  9.30 &        0.9  & 0.9 &  K2V$^a$  &  CAR
  &  --  &  m  \\
\hline
\end{tabular}
\begin{tabular}{l@{\hspace{.1cm}}l@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.3cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}l@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}r@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}l@{\hspace{.1cm}}}
\hline
  name      &     &  \multicolumn{3}{c}{RA } & \multicolumn{3}{c}{DEC} &   \multicolumn{1}{c}{V}      & B$-$V  & V$-$I   &  M$_V$ & \multicolumn{1}{c}{d}      &  \multicolumn{1}{c}{$v\sin i$} & Mass & Radius & Sp.T  &  mgr & n1 & n2\\ 
		&	& \multicolumn{3}{c}{(2000.0)}                    &	 \multicolumn{3}{c}{(2000.0)}                    &  \multicolumn{1}{c}{(mag)}  & (mag)  & (mag) & (mag)   & \multicolumn{1}{c}{(pc)}  &  \multicolumn{1}{c}{(km s$^{-1}$)} & (M$_{\odot}$) & (R$_{\odot}$) & &   &      &                 \\
\hline

HIP5191  &  HD6569  &  1  &  6  &  26.15  &  -14  &  17  &  47.1  &  9.50  &  0.91  &  0.95  &  6.01  &  50.00  &  10.00 &        0.9  & 0.9 &  K1V  &    ABDOR  &
--  &  m  \\
TYC804210501  &  CD-46644  &  2  &  10  &  55.40  &  -46  &  3  &  59.0  &  11.24  &  0.91  &  1.16  &  6.53  &  87.40  &  36.00 &        0.9  & 0.8 &   K3IVe    &
ABDOR  &  --  &  m  \\
HIP10272  &  HD13482  &  2  &  12  &  15.41  &  23  &  57  &  29.5  &  7.94  &  1.13  &  0.93  &  5.39  &  32.30  &  6.00 &         1.0  & 1.1 &  K1  &  ABDOR  &
--  &  m  \\
HIP14684  &  ISEri  &  3  &  9  &  42.30  &  -9  &  34  &  47.0  &  8.48  &  0.81  &  0.84  &  5.46  &  40.20  &  7.00 &         1.0  & 1.0 &  G0  &   ABDOR  &  --
&  m  \\
HIP17695  &  EUVEJ0347-01.9  &  3  &  47  &  23.34  &  -1  &  58  &  19.9  &  11.59  &  1.51  &  2.16  &  10.53  &  16.30  &  18.00 &        0.4  & 0.4 &  M3   &
ABDOR  &  --  &  m  \\
HIP22738AB  &  CD-561032B  &  4  &  53  &  30.50  &  -55  &  51  &  32.0  &  11.16  &  1.56  &  2.56  &  10.91  &  11.20  &  999.00 &        0.2  & 0.6 &  M3Ve   &
  ABDOR  &  --  &  m  \\
TYC758709251  &  CD-401701  &  5  &  2  &  30.40  &  -39  &  59  &  13.0  &  10.57  &  0.88  &  1.02  &  6.24  &  73.60  &  6.80 &        0.9  & 0.9 &  K4V  &  ABDOR  &  1  &  m  \\
HIP25283  &  HD35650  &  5  &  24  &  30.17  &  -38  &  58  &  10.7  &  9.08  &  1.25  &  1.42  &  7.84  &  17.70  &  4.00 &        0.7  & 0.7 &  K6V  &    ABDOR  &
  1  &  m  \\
HIP25647  &  HD36705A  &  5  &  28  &  44.83  &  -65  &  26  &  54.8  &  6.74  &  0.83  &  0.94  &  5.87  &  14.90  &  53.00 &        0.9  & 0.9 &  K0V  & ABDOR  &  --  &  m  \\
TYC705911111  &  UXCol  &  5  &  28  &  56.50  &  -33  &  28  &  16.0  &  10.46  &  1.06  &  1.25  &  6.90  &  51.50  &  41.50 &        0.8  & 0.8 &  K3Ve    &
ABDOR  &  --  &  m  \\
HIP26373  &  HD37572  &  5  &  36  &  56.85  &  -47  &  57  &  52.8  &  7.86  &  0.85  &  0.88  &  5.93  &  24.30  &  17.70 &        0.9  & 0.9 &  K0V  &    ABDOR
&  --  &  m  \\
CP-19878  &  xxxx  &  5  &  39  &  23.20  &  -19  &  33  &  29.0  &  10.71  &  0.91  &  1.06  &  6.45  &  71.00  &  32.00 &        0.9  & 0.9 &  K1V  &    ABDOR  &
--  &  m  \\
HIP27727  &  HD39576  &  5  &  52  &  16.00  &  -28  &  39  &  25.0  &  9.04  &  0.63  &  0.69  &  4.33  &  87.70  &  20.90 &         1.0  & 1.3 &  G3V  &  ABDOR
&  --  &  m  \\
TYC759814881  &  TYCol  &  5  &  57  &  50.80  &  -38  &  4  &  3.00  &  9.56  &  0.69  &  0.82  &  5.26  &  72.50  &  55.00 &         1.0  & 1.0 &  G6V(e)    &
ABDOR  &  --  &  m  \\
TYC707900681  &  CD-342676  &  6  &  8  &  33.90  &  -34  &  2  &  55.0  &  10.17  &  0.79  &  0.86  &  5.55  &  83.80  &  4.70 &         1.0  & 1.0 &  G9Ve   &
ABDOR  &  1  &  m  \\
TYC708407941  &  CD-352722  &  6  &  9  &  19.20  &  -35  &  49  &  31.0  &  10.98  &  1.69  &  2.56  &  12.40  &  5.20  &  13.00 &        0.2  & 0.3 &  M1Ve  &   ABDOR  &  1  &  m  \\
HIP31878  &  CD-611439  &  6  &  39  &  50.02  &  -61  &  28  &  41.5  &  9.71  &  1.26  &  1.53  &  8.01  &  21.90  &  12.00 &        0.7  & 0.7 &  K7V(e)  &  ABDOR  &  --  &  m  \\
UCAC206727592  &  GSC8544-1037  &  6  &  47  &  53.40  &  -57  &  13  &  32.0  &  11.50  &  0.90  &  1.20  &  6.49  &  100.30  &  7.00 &        0.9  & 0.8 &  K4V  &  ABDOR  &  --  &  m  \\
TYC855811481  &  CD-571654  &  7  &  10  &  50.60  &  -57  &  36  &  46.0  &  10.44  &  0.68  &  0.70  &  4.80  &  134.50  &  29.20 &         1.0  & 1.2 &  G2V  & ABDOR  &  1  &  m  \\
TYC1355-214-1  &  BD+201790  &  7  &  10  &  50.60  &  -57  &  36  &  46.0  &  9.93  &  1.15  &  1.34  &  7.84  &  26.20  &  0.00 &        0.7  & 0.7 &  K3  &  
ABDOR  &  1  &  m  \\
HIP36108  &  HD59169  &  7  &  26  &  17.70  &  -49  &  40  &  51.0  &  10.22  &  0.43  &  0.61  &  4.87  &  117.60  &  11.00 &         1.0  & 1.2 &  G7V  &    ABDOR
  &  1  &  m  \\
HIP36349  &  V372Pup  &  7  &  28  &  51.37  &  -30  &  14  &  48.5  &  9.96  &  1.44  &  1.78  &  8.99  &  15.60  &  20.50 &        0.6  & 0.6 &  M1Ve  &  
ABDOR  &  --  &  m  \\
TYC949308381  &  CD-8480  &  7  &  30  &  59.50  &  -84  &  19  &  28.0  &  9.96  &  0.83  &  0.93  &  5.73  &  70.20  &  3.00 &         1.0  & 1.0 &  G9V    &  ABDOR
  &  1  &  m  \\
HIP76768  &  HD139751  &  15  &  40  &  28.39  &  -18  &  41  &  46.1  &  10.44  &  1.24  &  1.40  &  7.56  &  37.60  &  8.00 &        0.7  & 0.7 &  K3/K4V    &
ABDOR  &  --  &  m  \\
HIP81084  &  LP745-70  &  16  &  33  &  41.61  &  -9  &  33  &  11.9  &  11.30  &  1.44  &  1.77  &  8.78  &  31.90  &  7.00 &        0.6  & 0.6 &  M0.5  &   ABDOR
  &  --  &  m  \\
TYC737902791  &  HD317617  &  17  &  28  &  55.60  &  -32  &  43  &  57.0  &  10.45  &  0.93  &  1.10  &  6.71  &  56.00  &  4.00 &        0.8  &  & XX   &
ABDOR  &  1  &  m  \\
BD-134687  &  HD159911  &  17  &  37  &  46.47  &  -13  &  14  &  46.6  &  10.17  &  0.93  &  1.10  &  6.31  &  59.10  &  140.00 &        0.9  &  0.9 & K3/K4I   &
ABDOR  &  1  &  m  \\
HIP93375  &  HD176367  &  19  &  1  &  6.00  &  -28  &  42  &  50.0  &  8.48  &  0.56  &  0.62  &  4.49  &  62.90  &  17.00 &         1.0  & 1.3 &  G1V  &    ABDOR
&  --  &  m  \\
HIP94235  &  HD178085  &  19  &  10  &  57.90  &  -60  &  16  &  20.0  &  8.34  &  0.59  &  0.66  &  4.56  &  57.10  &  24.00 &         1.0  & 1.3 &  G1V  &   ABDOR
  &  --  &  m  \\
TYC0486-4943  &  xxx  &  19  &  33  &  3.80  &  3  &  45  &  40.0  &  11.29  &  0.95  &  1.22  &  7.03  &  71.00  &  11.00 &        0.8  & 0.8 &  K3V    &  ABDOR  &
  --  &  m  \\
HD189285  &  BD-044987  &  19  &  59  &  24.10  &  -4  &  32  &  6.00  &  9.46  &  0.71  &  0.74  &  4.99  &  78.20  &  9.00 &         1.0  & 1.1 &  G5  &  ABDOR  &
  1  &  m  \\
TYC5164-567-1  &  BD-034778  &  20  &  4  &  49.40  &  -2  &  39  &  20.0  &  10.17  &  0.90  &  1.05  &  6.27  &  60.30  &  8.00 &        0.9  & 0.9 &  XX   &
ABDOR  &  1  &  m  \\
TYC1090-0543  &  xxxx  &  20  &  54  &  28.00  &  9  &  6  &  7.00  &  11.73  &  1.07  &  1.27  &  7.35  &  75.00  &  18.00 &        0.7  & 0.7 &  XX  &    ABDOR
  &  1  &  m  \\
TYC635102861  &  HD201919  &  21  &  13  &  5.30  &  -17  &  29  &  13.0  &  10.64  &  1.21  &  1.42  &  7.56  &  41.30  &  7.90 &        0.7  & 0.7 &  K6Ve   &
  ABDOR  &  --  &  m  \\
HIP106231  &  LOPeg  &  21  &  31  &  1.71  &  23  &  20  &  7.37  &  9.19  &  1.05  &  1.23  &  7.19  &  25.10  &  65.85 &        0.8  & 0.7 &  K8    &  ABDOR  &
  --  &  m  \\
HIP107684  &  HD207278  &  21  &  48  &  48.50  &  -39  &  29  &  9.00  &  9.66  &  0.69  &  0.75  &  5.04  &  84.00  &  10.40 &         1.0  & 1.1 &  G7V    &  ABDOR
  &  --  &  m  \\
HIP114530  &  HD218860A  &  23  &  11  &  52.05  &  -45  &  8  &  10.6  &  8.75  &  0.80  &  0.79  &  5.23  &  50.60  &  6.60 &         1.0  & 1.0 &  G8V  &
ABDOR  &  --  &  m  \\
HIP116910  &  HD222575  &  23  &  41  &  54.30  &  -35  &  58  &  40.0  &  9.39  &  0.71  &  0.80  &  5.41  &  62.50  &  31.10 &         1.0  & 1.0 &  G8V    &  ABDOR
  &  --  &  m  \\
PWAnd  &  HD1405  &  0  &  18  &  20.89  &  30  &  57  &  22.2  &  8.86  &  0.92  &  1.08  &  6.31  &  32.40  &  23.90 &        0.9  &  K2V  & 0.9 &    ABDOR  &  1
&  m  \\
HIP31711  &  HD48189  &  6  &  38  &  0.36  &  -61  &  32  &  0.19  &  6.15  &  0.62  &  0.69  &  4.47  &  21.70  &  17.60 &         1.0  & 1.3 &  G2V  &    ABDOR
  &  --  &  m  \\
HIP63742  &  HD113449  &  13  &  3  &  49.65  &  -5  &  9  &  42.5  &  7.69  &  0.85  &  0.89  &  5.97  &  22.10  &  5.20 &        0.9  & 0.9 &  G5V  &   ABDOR  &
--  &  m  \\
HIP86346  &  HD160934  &  17  &  38  &  39.63  &  61  &  14  &  16.1  &  10.45  &  1.23  &  1.46  &  7.86  &  33.00  &  17.00 &        0.7  & 0.7 &  M0    &  ABDOR
  &  --  &  m  \\
HIP114066  &  GJ9809  &  23  &  6  &  4.84  &  63  &  55  &  34.3  &  10.87  &  1.44  &  1.77  &  8.89  &  24.90  &  8.00 &        0.6  & 0.6 &  M0  &    ABDOR  &
--  &  m  \\
HIP16563  &  HD21845  &  3  &  33  &  13.49  &  46  &  15  &  26.5  &  8.15  &  0.80  &  0.81  &  5.51  &  33.80  &  7.00 &         1.0  & 1.0 &  G5+M0    &  ABDOR  &
  --  &  m  \\
HD32981  &  BD-161042  &  5  &  6  &  27.70  &  -15  &  49  &  30.0  &  9.13  &  0.58  &  0.67  &  4.39  &  88.60  &  6.00 &         1.0  & 1.3 &  F8V   &  ABDOR  &
  1  &  m  \\
TYC649412281  &  CD-262415  &  5  &  44  &  13.40  &  -26  &  6  &  15.0  &  10.88  &  0.86  &  0.98  &  6.10  &  90.20  &  999.90 &        0.9  & 0.9 &  K2Ve   &
  ABDOR  &  1  &  m  \\
HIP30314  &  HD45270  &  6  &  22  &  30.94  &  -60  &  13  &  7.15  &  6.53  &  0.61  &  0.66  &  4.67  &  23.50  &  17.60 &         1.0  & 1.2 &  G1V    &  ABDOR
&  --  &  m  \\
HIP113579  &  HD217343  &  23  &  0  &  19.29  &  -26  &  9  &  13.5  &  7.47  &  0.65  &  0.72  &  4.94  &  32.00  &  12.40 &         1.0  & 1.2 &  G5V    &  ABDOR
  &  --  &  m  \\
HIP113597  &  HD217379  &  23  &  0  &  27.95  &  -26  &  18  &  42.8  &  10.45  &  1.34  &  1.59  &  8.06  &  30.00  &  6.40 &        0.7  & 0.7 &  K7V   &  ABDOR
  &  --  &  m  \\

\hline
\end{tabular}

%\enddata
\end{table*}

\clearpage

\begin{deluxetable}{lrcccccc}
\tablecolumns{8}
\tablecaption{\label{tab_period} Summary of period search.
% Star's internal identification number (ID); Webda number; Right Ascension and Declination; Period  (P) and and its uncertainty ($\Delta$P); Normalised peak power (P$_{\rm N}$); Average V magnitude ($<$V$>$); Dereddened B$-$V color; Photometric accuracy ($\sigma_{\rm acc}$), Light curve amplitude ($\Delta$V);  Membership probability; note on binarity based on light curve shape. 
}
\tablewidth{0pt}
 \tablehead{
\colhead {Target}   & \colhead {ASAS}    & \colhead {JD}       & \colhead {JD}    & \colhead {Period} & \colhead {$\Delta$P}  & \colhead {Normalized       } & \colhead {Power at 99\%}\\   
\colhead {          }   & \colhead {number} & \colhead {initial} & \colhead {final} & \colhead {(d)}      & \colhead {(d)           }  & {power} & {confidence level}  \\
}
\startdata
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf TW Hydrae}\\
\multicolumn{8}{c}{}\\
\hline
                          TWA2 &                  110914-3001.7 &  1869.8491 &  1971.7092 &   4.845 &   0.107 & 13.06 &  6.07  \\
                          TWA2 &                  110914-3001.7 &  1971.7092 &  2080.4703 &   4.860 &   0.072 &  5.49 &  5.00  \\
                          TWA2 &                  110914-3001.7 &  2577.8675 &  2683.7281 &   4.932 &   0.148 &  6.57 &  5.14  \\
                          TWA2 &                  110914-3001.7 &  2683.7281 &  2784.5825 &   4.845 &   0.107 & 12.63 &  7.49  \\
                          TWA2 &                  110914-3001.7 &  2971.8337 &  3072.8017 &   4.833 &   0.106 &  7.04 &  5.41  \\
                          TWA2 &                  110914-3001.7 &  3702.8454 &  3804.7395 &   4.833 &   0.106 & 10.39 &  5.73  \\
                          TWA2 &                  110914-3001.7 &  3804.7395 &  3906.6103 &   4.863 &   0.072 & 13.31 &  6.04  \\
                          TWA2 &                  110914-3001.7 &  4192.7428 &  4294.5382 &   4.827 &   0.071 &  9.23 &  3.86  \\
                          TWA2 &                  110914-3001.7 &  4530.6658 &  4631.5631 &   4.845 &   0.071 &  5.54 &  4.22  \\
                          TWA4 &                  112205-2446.7 &  1869.8517 &  1971.7029 &  14.306 &   0.621 &  2.59 &  2.56  \\
                          TWA4 &                  112205-2446.7 &  1971.7029 &  2080.4765 &  14.823 &   0.667 & 10.29 &  5.33  \\
                          TWA4 &                  112205-2446.7 &  2577.8698 &  2678.7525 &  13.773 &   1.152 &  8.95 &  4.25  \\
                          TWA4 &                  112205-2446.7 &  2678.7525 &  2783.5668 &  14.350 &   0.625 & 18.49 &  5.72  \\
                          TWA4 &                  112205-2446.7 &  2957.8519 &  3061.6796 &  13.435 &   0.820 &  5.69 &  4.20  \\
                          TWA4 &                  112205-2446.7 &  3061.6796 &  3162.6211 &  14.900 &   0.674 &  6.74 &  4.96  \\
                          TWA4 &                  112205-2446.7 &  3356.8211 &  3458.7097 &  14.066 &   0.904 &  8.33 &  6.18  \\
                          TWA4 &                  112205-2446.7 &  4089.8363 &  4192.6453 &  14.413 &   0.943 & 12.62 &  4.90  \\
                          TWA4 &                  112205-2446.7 &  4429.8464 &  4531.7230 &  14.712 &   0.983 &  9.06 &  6.92  \\
                         TWA5A &                  113155-3436.5 &  2971.8337 &  3073.7926 &   0.770 &   0.003 &  5.50 &  3.59  \\
                         TWA5A &                  113155-3436.5 &  4530.6658 &  4631.5631 &   0.776 &   0.002 &  8.04 &  7.08  \\
                          TWA7 &                  104230-3340.3 &  2678.7318 &  2782.6014 &   5.120 &   0.119 &  6.07 &  5.19  \\
                         TWA8A &                  113241-2651.9 &  3704.8468 &  3805.7131 &   4.612 &   0.097 &  7.74 &  5.35  \\
                         TWA8A &                  113241-2651.9 &  3805.7131 &  3907.5635 &   4.669 &   0.066 &  8.53 &  5.25  \\
                         TWA8A &                  113241-2651.9 &  4089.8363 &  4193.6730 &   4.681 &   0.100 &  8.54 &  5.41  \\
                         TWA8A &                  113241-2651.9 &  4431.8477 &  4535.6905 &   4.642 &   0.098 &  5.96 &  3.59  \\
                         TWA9A &                  114824-3728.8 &  1870.8445 &  1971.7291 &   5.021 &   0.115 & 15.86 &  5.90  \\
                         TWA9A &                  114824-3728.8 &  1971.7291 &  2078.4546 &   4.962 &   0.075 &  8.28 &  4.77  \\
                         TWA9A &                  114824-3728.8 &  2222.8428 &  2266.8058 &   4.944 &   0.261 &  6.29 &  3.47  \\
                         TWA9A &                  114824-3728.8 &  2622.8176 &  2722.8229 &   5.010 &   0.114 &  6.87 &  4.75  \\
                         TWA9A &                  114824-3728.8 &  2722.8229 &  2827.4612 &   4.956 &   0.075 &  7.48 &  5.18  \\
                         TWA9A &                  114824-3728.8 &  2973.8497 &  3075.7272 &   5.001 &   0.114 &  8.95 &  6.76  \\
                         TWA9A &                  114824-3728.8 &  3075.7272 &  3177.5869 &   4.965 &   0.075 & 12.57 &  7.01  \\
                         TWA9A &                  114824-3728.8 &  3459.6810 &  3560.5429 &   5.024 &   0.077 &  7.21 &  6.13   \\
                         TWA9A &                  114824-3728.8 &  3701.8557 &  3802.6876 &   5.034 &   0.115 &  8.26 &  5.61  \\
                         TWA9A &                  114824-3728.8 &  3802.6876 &  3904.5237 &   5.021 &   0.077 &  9.99 &  6.94  \\
                         TWA9A &                  114824-3728.8 &  4205.7224 &  4311.5306 &   5.019 &   0.076 &  9.59 &  5.33  \\
                         TWA9A &                  114824-3728.8 &  4435.8292 &  4536.7339 &   5.024 &   0.115 &  8.82 &  4.36  \\
                         TWA9A &                  114824-3728.8 &  4536.7339 &  4639.5002 &   5.016 &   0.076 & 13.46 &  5.36  \\
                         TWA10 &                  123504-4136.6 &  1870.8577 &  1971.7490 &   8.385 &   0.319 &  5.60 &  4.86  \\
                         TWA10 &                  123504-4136.6 &  3456.7380 &  3559.5201 &   8.394 &   0.214 &  8.91 &  4.06  \\
                         TWA12 &                  112105-3845.3 &  1869.8421 &  1971.7064 &   3.302 &   0.050 & 21.94 &  6.01  \\
                         TWA12 &                  112105-3845.3 &  1971.7064 &  2080.4637 &   3.305 &   0.033 &  8.56 &  5.58  \\
                         TWA12 &                  112105-3845.3 &  2622.7856 &  2723.8191 &   3.296 &   0.049 & 14.28 &  6.88  \\
                         TWA12 &                  112105-3845.3 &  2723.8191 &  2826.4769 &   3.323 &   0.034 &  6.02 &  4.16  \\
                         TWA12 &                  112105-3845.3 &  3699.8381 &  3801.7085 &   1.431 &   0.009 & 11.62 &  4.38  \\
                         TWA12 &                  112105-3845.3 &  4091.7926 &  4194.7590 &   3.311 &   0.050 &  7.09 &  6.69  \\
                         TWA12 &                  112105-3845.3 &  4194.7590 &  4296.5018 &   3.314 &   0.033 &  5.73 &  4.73  \\
                         TWA12 &                  112105-3845.3 &  4532.6565 &  4639.4970 &   3.302 &   0.033 & 15.11 &  7.27  \\
                        TWA13A &                  112117-3446.8 &  1869.8491 &  1971.7092 &   5.485 &   0.137 & 21.44 &  5.58  \\
                        TWA13A &                  112117-3446.8 &  1971.7092 &  2080.4703 &   5.676 &   0.098 &  6.76 &  5.69 \\
                        TWA13A &                  112117-3446.8 &  2679.7256 &  2782.6166 &   5.377 &   0.131 & 11.02 &  5.82  \\
                        TWA13A &                  112117-3446.8 &  2782.6166 &  2868.4663 &   5.485 &   0.091 &  7.10 &  4.47  \\
                        TWA13A &                  112117-3446.8 &  2971.8337 &  3073.7926 &   5.470 &   0.136 &  6.19 &  5.76  \\
                        TWA13A &                  112117-3446.8 &  3357.8303 &  3458.7145 &   5.335 &   0.130 &  9.88 &  4.28  \\
                        TWA13A &                  112117-3446.8 &  3458.7145 &  3561.5009 &   5.458 &   0.090 &  9.19 &  4.74  \\
                        TWA13A &                  112117-3446.8 &  3702.8454 &  3804.7395 &   5.306 &   0.128 &  9.29 &  5.46  \\
                        TWA13A &                  112117-3446.8 &  3804.7395 &  3906.6103 &   5.449 &   0.090 & 15.12 &  5.92  \\
                        TWA13A &                  112117-3446.8 &  4192.7428 &  4294.5382 &   5.494 &   0.092 &  8.47 &  3.67  \\
                        TWA13A &                  112117-3446.8 &  4429.8408 &  4530.6658 &   5.515 &   0.138 &  8.07 &  4.58  \\
                        TWA13A &                  112117-3446.8 &  4530.6658 &  4631.5631 &   5.228 &   0.083 &  6.28 &  3.89  \\
                         TWA21 &                  101315-5230.9 &  2117.4793 &  2217.8209 &   4.441 &   0.243 &  7.01 &  4.48  \\
                         TWA21 &                  101315-5230.9 &  2680.7207 &  2782.5468 &   4.367 &   0.058 & 10.36 &  2.27  \\
                         TWA21 &                  101315-5230.9 &  2782.5468 &  2908.8949 &   4.433 &   0.149 &  8.59 &  6.03  \\
                         TWA21 &                  101315-5230.9 &  2908.8949 &  3010.7677 &   4.436 &   0.089 &  8.99 &  4.81  \\
                         TWA21 &                  101315-5230.9 &  3010.7677 &  3111.7718 &   4.456 &   0.090 &  5.52 &  4.31  \\
                         TWA21 &                  101315-5230.9 &  4192.7016 &  4293.4843 &   4.334 &   0.057 &  6.53 &  4.46  \\
                         TWA21 &                  101315-5230.9 &  4524.6437 &  4626.5014 &   4.385 &   0.058 &  6.97 &  5.47  \\
			TWA24  &  	        120942-5854.8   &  2622.7870     &   2723.8621   &    0.647    &   0.001    &  7.04   &   5.28      \\
			TWA24  &        	  120942-5854.8   &    2978.8378   &     3085.7643   &    0.686   &    0.002  &    5.25   &   2.94  \\
			TWA24  &        	  120942-5854.8  &     3458.7211   &     3562.5278   &    0.686  &     0.001  &    6.40  &    4.61  \\
			TWA24  &        	  120942-5854.8  &     4103.8367   &     4204.6921  &     0.686  &     0.002 &     6.36  &    3.76  \\
			TWA24  &         	 120942-5854.8   &    4438.8378   &     4540.6524  &     0.686   &    0.002  &    8.83   &   4.98   \\
                         TWA25 &                  121531-3948.7 &  1870.8445 &  1971.7291 &   5.057 &   0.116 & 17.88 &  5.90  \\
                         TWA25 &                  121531-3948.7 &  1971.7291 &  2078.4546 &   5.075 &   0.078 & 12.37 &  5.33  \\
                         TWA25 &                  121531-3948.7 &  2622.8176 &  2722.8229 &   5.066 &   0.117 & 12.94 &  6.07  \\
                         TWA25 &                  121531-3948.7 &  2722.8229 &  2827.4612 &   5.072 &   0.078 & 11.89 &  6.00  \\
                         TWA25 &                  121531-3948.7 &  2973.8497 &  3075.7272 &   5.051 &   0.116 & 10.28 &  4.17  \\
                         TWA25 &                  121531-3948.7 &  3075.7272 &  3177.5869 &   5.066 &   0.078 & 11.50 &  4.95  \\
                         TWA25 &                  121531-3948.7 &  3457.6827 &  3558.5267 &   5.030 &   0.077 &  9.29 &  5.29  \\
                         TWA25 &                  121531-3948.7 &  3701.8557 &  3802.6876 &   5.063 &   0.116 &  6.81 &  5.62  \\
                         TWA25 &                  121531-3948.7 &  3802.6876 &  3904.5237 &   2.525 &   0.019 & 10.00 &  5.50  \\
                         TWA25 &                  121531-3948.7 &  4089.8199 &  4190.7446 &   5.057 &   0.116 &  9.90 &  4.68  \\
                         TWA25 &                  121531-3948.7 &  4190.7446 &  4291.5889 &   5.096 &   0.079 &  8.67 &  6.28  \\
                         TWA25 &                  121531-3948.7 &  4435.8292 &  4536.7053 &   5.069 &   0.117 & 17.23 &  6.44  \\
                         TWA25 &                  121531-3948.7 &  4536.7053 &  4639.5002 &   5.096 &   0.079 & 19.77 &  5.31  \\ 
\hline
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf $\beta$ Pictoris members}\\
\multicolumn{8}{c}{}\\
\hline
                 TYC1186-706-1 &                  002335+2014.5 &  2869.9122 &  2932.9122 &   7.710 &   0.361 &  5.81 &  4.54 \\
                      HIP12545 &                      024126+0559.3&     2812.9288  &     2915.7638  &    4.85   &   0.10 &    6.39  &   2.24        \\
                      HIP12545 &                      024126+0559.3 &     2915.7638  &     3018.5612  &    4.82 &     0.10 &   12.35 &    4.80        \\
                      HIP12545 &                      024126+0559.3 &     3562.9116 &     3663.7348  &    4.84  &    0.07  &   7.40  &   5.92       \\
                       HIP12545 &                    024126+0559.3  &    4284.9221   &    4386.7595  &    4.82  &    0.07  &   7.29  &   5.01       \\
                      HIP23200 &                  045935+0147.0 &  2621.6619 &  2723.5293 &   4.420 &   0.089 &  9.94 &  5.29 \\
                      HIP23200 &                  045935+0147.0 &  2943.7331 &  3044.5393 &   4.352 &   0.058 &  6.65 &  4.82 \\
                      HIP23200 &                  045935+0147.0 &  3044.5393 &  3110.4715 &   4.391 &   0.088 &  6.82 &  5.31 \\
                      HIP23200 &                  045935+0147.0 &  4090.6508 &  4192.5137 &   4.376 &   0.087 &  8.94 &  3.60 \\
                      HIP23200 &                  045935+0147.0 &  4302.9399 &  4406.7829 &   4.453 &   0.090 &  7.02 &  4.97 \\
                      HIP23200 &                  045935+0147.0 &  4406.7829 &  4509.5594 &   4.441 &   0.060 &  9.78 &  4.50 \\
                      HIP23200 &                  045935+0147.0 &  4509.5594 &  4576.4667 &   4.415 &   0.089 &  6.61 &  5.73 \\
                      HIP23200 &                  045935+0147.0 &  4684.9082 &  4786.7110 &   4.394 &   0.059 & 14.24 &  5.33 \\
                      HIP23200 &                  045935+0147.0 &  4786.7110 &  4888.5813 &   4.391 &   0.087 & 17.95 &  6.14 \\
                      HIP23309 &                  050047-5715.4 &  1868.6855 &  1978.5925 &   8.867 &   0.357 &  8.36 &  4.42 \\
                      HIP23309 &                  050047-5715.4 &  2104.9392 &  2206.7750 &   8.705 &   0.344 & 14.10 &  6.70 \\
                      HIP23309 &                  050047-5715.4 &  2206.7750 &  2262.6303 &   8.660 &   0.571 & 11.81 &  5.53 \\
                      HIP23309 &                  050047-5715.4 &  2574.7130 &  2675.5558 &   8.669 &   0.459 &  8.29 &  4.43 \\
                      HIP23309 &                  050047-5715.4 &  2675.5558 &  2776.4572 &   8.663 &   0.341 &  3.68 &  3.40 \\
                      HIP23309 &                  050047-5715.4 &  2877.8545 &  2979.6915 &   8.645 &   0.339 & 10.17 &  4.44 \\
                      HIP23309 &                  050047-5715.4 &  2979.6915 &  3080.5359 &   8.648 &   0.340 &  9.11 &  5.68 \\
                      HIP23309 &                  050047-5715.4 &  3355.6052 &  3460.5059 &   8.891 &   0.359 & 12.35 &  4.59 \\
                      HIP23309 &                  050047-5715.4 &  3618.8440 &  3720.7068 &   8.654 &   0.227 &  7.20 &  4.22 \\
                      HIP23309 &                  050047-5715.4 &  3720.7068 &  3821.5471 &   8.744 &   0.347 & 11.25 &  3.98 \\
                      HIP23309 &                  050047-5715.4 &  4333.8507 &  4435.6749 &   8.720 &   0.231 & 17.61 &  6.99 \\
                      HIP23309 &                  050047-5715.4 &  4435.6749 &  4538.5658 &   8.630 &   0.338 &  9.02 &  4.47 \\
                      HIP23418 &                  050159+0959.0 &  2562.7588 &  2664.5912 &   6.331 &   0.305 &  4.59 &  3.64 \\
                      HIP23418 &                  050159+0959.0 &  3400.5408 &  3468.4777 &   6.280 &   0.180 &  5.10 &  4.76 \\
                      HIP23418 &                  050159+0959.0 &  4091.6549 &  4196.5100 &   6.499 &   0.128 &  5.79 &  5.48 \\
                      HIP23418 &                  050159+0959.0 &  4332.8993 &  4437.6879 &   3.102 &   0.029 &  5.54 &  5.04 \\
                    BD-211074A &                  050650-2135.1 &  1868.7126 &  1978.5976 &  14.129 &   0.906 &  7.35 &  6.42 \\
                    BD-211074A &                  050650-2135.1 &  2206.7909 &  2264.6563 &  16.327 &   2.030 &  5.67 &  4.25 \\
                    BD-211074A &                  050650-2135.1 &  3618.9036 &  3720.8036 &  13.615 &   0.563 &  6.17 &  3.21 \\
                    BD-211074A &                  050650-2135.1 &  4440.6650 &  4541.5737 &  13.358 &   0.542 &  7.04 &  3.38 \\
                    BD-211074A &                  050650-2135.1 &  4802.6655 &  4905.5599 &  14.063 &   0.898 &  5.38 &  5.36 \\
                      HIP29964 &                  061828-7202.7 &  2621.7497 &  2722.6239 &   2.668 &   0.032 & 16.83 &  6.44 \\
                      HIP29964 &                  061828-7202.7 &  2722.6239 &  2841.9405 &   2.683 &   0.022 &  4.18 &  3.61 \\
                      HIP29964 &                  061828-7202.7 &  2841.9405 &  2943.7870 &   2.647 &   0.032 &  5.56 &  4.72 \\
                      HIP29964 &                  061828-7202.7 &  2943.7870 &  3044.6415 &   2.662 &   0.032 & 11.26 &  5.01 \\
                      HIP29964 &                  061828-7202.7 &  3044.6415 &  3146.5163 &   2.662 &   0.021 & 17.06 &  4.72 \\
                      HIP29964 &                  061828-7202.7 &  3355.6876 &  3457.5443 &   2.659 &   0.032 &  8.46 &  5.05 \\
                      HIP29964 &                  061828-7202.7 &  3457.5443 &  3578.9303 &   2.656 &   0.022 &  5.91 &  3.96 \\
                      HIP29964 &                  061828-7202.7 &  3578.9303 &  3680.8310 &   2.710 &   0.033 &  4.01 &  3.33 \\
                      HIP29964 &                  061828-7202.7 &  3680.8310 &  3787.7105 &   2.680 &   0.033 &  7.76 &  3.47 \\
                      HIP29964 &                  061828-7202.7 &  3787.7105 &  3890.4766 &   2.668 &   0.022 & 21.23 &  8.07 \\
                      HIP29964 &                  061828-7202.7 &  4305.9301 &  4408.7451 &   2.651 &   0.021 &  5.18 &  4.54 \\
                      HIP29964 &                  061828-7202.7 &  4508.7861 &  4610.4743 &   2.647 &   0.021 &  6.44 &  3.33 \\
                      HIP76629 &                  153857-5742.5 &  1919.8473 &  2025.6697 &   4.322 &   0.113 &  5.74 &  5.50 \\
                      HIP76629 &                  153857-5742.5 &  2775.6861 &  2877.6380 &   4.334 &   0.057 & 12.35 &  4.17 \\
                      HIP76629 &                  153857-5742.5 &  3131.7534 &  3190.6892 &   4.304 &   0.141 &  8.33 &  5.52 \\
                      HIP76629 &                  153857-5742.5 &  3490.7282 &  3592.5170 &   4.328 &   0.057 & 15.25 &  5.55 \\
                      HIP76629 &                  153857-5742.5 &  3592.5170 &  3663.4951 &   4.271 &   0.111 &  7.82 &  4.38 \\
                      HIP76629 &                  153857-5742.5 &  3764.8304 &  3865.7344 &   4.352 &   0.086 &  6.10 &  3.77 \\
                      HIP76629 &                  153857-5742.5 &  4329.5272 &  4389.4948 &   4.406 &   0.118 &  5.55 &  5.01 \\
                      HIP84586 &                  171726-6657.1 &  2678.8486 &  2782.7538 &   1.667 &   0.013 & 12.00 &  2.15 \\
                      HIP84586 &                  171726-6657.1 &  3390.8716 &  3492.7999 &   1.676 &   0.013 &  8.03 &  5.55 \\
                      HIP84586 &                  171726-6657.1 &  3492.7999 &  3597.6768 &   1.685 &   0.009 & 12.73 &  8.19 \\
                      HIP84586 &                  171726-6657.1 &  4129.8669 &  4231.7809 &   1.685 &   0.013 &  5.59 &  3.29 \\
                      HIP84586 &                  171726-6657.1 &  4231.7809 &  4332.5306 &   1.688 &   0.009 &  9.64 &  3.83 \\
                      HIP84586 &                  171726-6657.1 &  4332.5306 &  4411.5321 &   1.673 &   0.017 & 12.50 &  3.05 \\
                      HIP84586 &                  171726-6657.1 &  4517.8652 &  4618.7335 &   1.646 &   0.012 &  7.08 &  5.34 \\
                      HIP84586 &                  171726-6657.1 &  4618.7335 &  4720.6061 &   1.682 &   0.013 & 12.57 &  4.25 \\
                  TYC872822621 &                  172955-5415.8 &  1939.8804 &  2040.7846 &   1.810 &   0.015 &  7.72 &  5.35 \\
                  TYC872822621 &                  172955-5415.8 &  2441.6492 &  2543.6223 &   1.825 &   0.015 & 14.99 &  2.18 \\
                  TYC872822621 &                  172955-5415.8 &  2782.7686 &  2883.5521 &   1.831 &   0.015 &  9.88 &  5.45 \\
                  TYC872822621 &                  172955-5415.8 &  3057.8933 &  3159.7084 &   1.822 &   0.015 &  9.13 &  4.88 \\
                  TYC872822621 &                  172955-5415.8 &  3404.8696 &  3508.8079 &   1.825 &   0.015 &  6.01 &  2.72 \\
                  TYC872822621 &                  172955-5415.8 &  4133.8735 &  4234.8409 &   1.828 &   0.015 &  7.59 &  5.27 \\
                  TYC872822621 &                  172955-5415.8 &  4517.8930 &  4623.7322 &   1.807 &   0.015 &  5.79 &  3.26 \\
                  TYC872822621 &                  172955-5415.8 &  4623.7322 &  4725.6221 &   1.828 &   0.010 & 11.59 &  4.71 \\
                  TYC874220651 &                  174834-5306.7 &  1939.8804 &  2052.7022 &   2.618 &   0.021 &  8.22 &  4.70 \\
                  TYC874220651 &                  174834-5306.7 &  2052.7022 &  2156.4923 &   2.615 &   0.021 & 10.53 &  5.39 \\
                  TYC874220651 &                  174834-5306.7 &  2441.6492 &  2543.6223 &   2.630 &   0.031 &  7.64 &  5.67 \\
                  TYC874220651 &                  174834-5306.7 &  2678.8716 &  2782.7686 &   2.585 &   0.030 &  2.81 &  2.54 \\
                  TYC874220651 &                  174834-5306.7 &  2883.5521 &  2954.5032 &   2.594 &   0.031 &  5.96 &  3.98 \\
                  TYC874220651 &                  174834-5306.7 &  3057.8933 &  3159.7084 &   2.618 &   0.031 &  6.83 &  4.84 \\
                  TYC874220651 &                  174834-5306.7 &  3508.8079 &  3616.5523 &   2.606 &   0.021 &  6.86 &  5.00 \\
                  TYC874220651 &                  174834-5306.7 &  4517.8930 &  4622.8466 &   2.618 &   0.031 &  7.44 &  4.89 \\
                      V4046Sgr &                  181411-3247.5 &  2083.6515 &  2184.5314 &   2.420 &   0.018 &  5.75 &  5.42 \\
                      V4046Sgr &                  181411-3247.5 &  2442.6656 &  2544.5826 &   2.417 &   0.026 &  7.55 &  5.56 \\
                      V4046Sgr &                  181411-3247.5 &  2683.8689 &  2784.7339 &   2.408 &   0.026 &  5.38 &  4.91 \\
                      V4046Sgr &                  181411-3247.5 &  3055.8855 &  3156.7094 &   2.414 &   0.026 &  7.55 &  6.85 \\
                      V4046Sgr &                  181411-3247.5 &  3411.8850 &  3517.7802 &   2.420 &   0.027 &  7.69 &  2.55 \\
                      V4046Sgr &                  181411-3247.5 &  3786.8135 &  3887.7507 &   2.408 &   0.026 & 12.22 &  4.20 \\
                      V4046Sgr &                  181411-3247.5 &  4622.7401 &  4725.6340 &   2.414 &   0.018 &  9.56 &  3.44 \\
                      V4046Sgr &                  181411-3247.5 &  4725.6340 &  4775.5246 &   2.396 &   0.035 &  7.92 &  3.27 \\
                      HIP89829 &                  181952-2916.5 &  2786.7180 &  2888.5939 &   0.572 &   0.001 &  7.51 &  4.73 \\
                      HIP89829 &                  181952-2916.5 &  2888.5939 &  2959.5088 &   0.569 &   0.002 & 20.31 &  5.86 \\
                      HIP89829 &                  181952-2916.5 &  3059.8771 &  3162.7454 &   0.569 &   0.002 & 13.00 &  6.22 \\
                      HIP89829 &                  181952-2916.5 &  3162.7454 &  3191.8820 &   0.569 &   0.004 & 13.78 &  4.40 \\
                      HIP89829 &                  181952-2916.5 &  3792.8775 &  3893.7454 &   0.572 &   0.002 &  4.68 &  2.92 \\
                      HIP89829 &                  181952-2916.5 &  4256.7767 &  4359.4978 &   0.569 &   0.001 & 13.85 &  7.21 \\
                      HIP89829 &                  181952-2916.5 &  4622.8527 &  4728.5967 &   0.569 &   0.001 & 13.77 &  4.59 \\
                  TYC907724891 &                  184537-6451.8 &  2683.8879 &  2784.7688 &   0.354 &   0.001 &  5.13 &  3.44 \\
                  TYC907724891 &                  184537-6451.8 &  2886.5303 &  2969.5206 &   0.354 &   0.001 &  6.26 &  4.85 \\
                  TYC907724891 &                  184537-6451.8 &  3538.7476 &  3643.5140 &   0.354 &   0.000 &  8.50 &  4.93 \\
                  TYC907724891 &                  184537-6451.8 &  4254.6904 &  4356.6371 &   0.354 &   0.000 & 10.14 &  5.12 \\
                  TYC907724891 &                  184537-6451.8 &  4531.8626 &  4633.7455 &   0.354 &   0.001 &  7.13 &  6.42 \\
                  TYC907307621 &                  184653-6210.6 &  1954.8712 &  2055.7403 &   5.407 &   0.089 &  7.55 &  5.37 \\
                  TYC907307621 &                  184653-6210.6 &  2055.7403 &  2164.4855 &   5.315 &   0.086 &  6.59 &  4.28 \\
                  TYC907307621 &                  184653-6210.6 &  2164.4855 &  2234.5129 &   5.419 &   0.178 &  8.21 &  6.78 \\
                  TYC907307621 &                  184653-6210.6 &  2442.6901 &  2544.6317 &   2.674 &   0.033 &  7.03 &  5.26 \\
                  TYC907307621 &                  184653-6210.6 &  2683.8879 &  2784.7688 &   2.680 &   0.033 &  6.78 &  4.63 \\
                  TYC907307621 &                  184653-6210.6 &  2784.7688 &  2886.5303 &   5.362 &   0.087 &  8.88 &  4.67 \\
                  TYC907307621 &                  184653-6210.6 &  2886.5303 &  2969.5206 &   5.374 &   0.131 & 10.04 &  4.74 \\
                  TYC907307621 &                  184653-6210.6 &  3072.8783 &  3176.6964 &   5.341 &   0.130 &  9.33 &  6.92 \\
                  TYC907307621 &                  184653-6210.6 &  3426.8762 &  3538.7476 &   5.359 &   0.130 & 13.55 &  5.47 \\
                  TYC907307621 &                  184653-6210.6 &  3538.7476 &  3643.5140 &   5.359 &   0.087 & 11.91 &  6.10 \\
                  TYC907307621 &                  184653-6210.6 &  3803.8883 &  3905.7481 &   5.404 &   0.133 &  9.65 &  5.92 \\
                  TYC907307621 &                  184653-6210.6 &  4633.7455 &  4736.6036 &   5.309 &   0.086 &  8.19 &  4.24 \\
                  TYC740800541 &                  185044-3147.8 &  2442.6802 &  2544.5857 &   1.042 &   0.005 &  7.55 &  4.25 \\
                  TYC740800541 &                  185044-3147.8 &  2684.8814 &  2786.7180 &   1.090 &   0.005 &  7.38 &  5.80 \\
                  TYC740800541 &                  185044-3147.8 &  2786.7180 &  2892.5890 &   1.090 &   0.005 & 60.73 &  5.20 \\
                  TYC740800541 &                  185044-3147.8 &  3059.8895 &  3162.7709 &   1.087 &   0.005 &  6.58 &  4.56 \\
                  TYC740800541 &                  185044-3147.8 &  3517.7967 &  3621.6109 &   1.042 &   0.003 &  4.69 &  3.69 \\
                  TYC740800541 &                  185044-3147.8 &  3792.8796 &  3893.7552 &   1.042 &   0.005 & 14.72 &  3.40 \\
                  TYC740800541 &                  185044-3147.8 &  4160.8893 &  4269.7754 &   1.042 &   0.005 &  7.33 &  3.84 \\
                  TYC740800541 &                  185044-3147.8 &  4269.7754 &  4371.5816 &   1.042 &   0.003 & 11.55 &  6.28 \\
                  TYC740800541 &                  185044-3147.8 &  4631.7562 &  4733.6386 &   1.042 &   0.003 &  9.17 &  4.13 \\
                  TYC740800541 &                  185044-3147.8 &  4733.6386 &  4793.5118 &   1.042 &   0.007 &  5.47 &  3.46 \\
                      HIP92680 &                  185306-5010.8 &  2440.6899 &  2544.6414 &   0.940 &   0.004 & 10.86 &  7.00 \\
                      HIP92680 &                  185306-5010.8 &  2683.8827 &  2786.7313 &   0.943 &   0.004 & 12.77 &  5.81 \\
                      HIP92680 &                  185306-5010.8 &  2786.7313 &  2888.7253 &   0.940 &   0.003 &  6.58 &  6.45 \\
                      HIP92680 &                  185306-5010.8 &  2888.7253 &  2964.5136 &   0.940 &   0.005 &  5.50 &  5.09 \\
                      HIP92680 &                  185306-5010.8 &  3064.8814 &  3170.7550 &   0.946 &   0.004 &  8.32 &  5.09 \\
                      HIP92680 &                  185306-5010.8 &  3418.8868 &  3523.8097 &   0.946 &   0.004 &  6.99 &  6.00 \\
                      HIP92680 &                  185306-5010.8 &  3796.8804 &  3900.7680 &   0.949 &   0.004 &  6.32 &  4.07 \\
                      HIP92680 &                  185306-5010.8 &  4519.8811 &  4623.7031 &   0.943 &   0.004 &  4.76 &  4.19 \\
                  TYC687210111 &                  185804-2953.1 &  2694.8885 &  2795.7456 &   0.498 &   0.008 & 57.21 &  4.73 \\
                  TYC687210111 &                  185804-2953.1 &  2795.7456 &  2897.6609 &   0.548 &   0.002 & 32.30 &  2.68 \\
                  TYC687801951 &                  191145-2604.2 &  2065.7160 &  2167.5015 &   5.772 &   0.152 &  9.98 &  7.15 \\
                  TYC687801951 &                  191145-2604.2 &  2442.7047 &  2546.5665 &   5.596 &   0.142 &  6.25 &  4.34 \\
                  TYC687801951 &                  191145-2604.2 &  2699.8909 &  2808.8642 &   5.802 &   0.153 & 10.47 &  5.98 \\
                  TYC687801951 &                  191145-2604.2 &  2808.8642 &  2909.5902 &   5.733 &   0.100 &  6.24 &  5.72 \\
                  TYC687801951 &                  191145-2604.2 &  3550.7505 &  3655.5094 &   5.611 &   0.096 &  6.08 &  4.10 \\
                  TYC687801951 &                  191145-2604.2 &  3798.8878 &  3901.7812 &   5.700 &   0.147 &  8.38 &  6.99 \\
                  TYC687801951 &                  191145-2604.2 &  4639.7619 &  4742.5516 &   5.605 &   0.095 &  6.56 &  4.88 \\
                     HIP102409 &                  204510-3120.4 &  1982.8977 &  2085.7160 &   4.824 &   0.071 &  6.56 &  4.78 \\
                     HIP102409 &                  204510-3120.4 &  2085.7160 &  2187.5341 &   4.824 &   0.071 &  7.26 &  6.14 \\
                     HIP102409 &                  204510-3120.4 &  2439.7776 &  2545.6510 &   4.893 &   0.073 & 11.33 &  5.60 \\
                     HIP102409 &                  204510-3120.4 &  3098.9117 &  3191.7908 &   4.848 &   0.107 &  8.07 &  5.62 \\
                     HIP102409 &                  204510-3120.4 &  3560.7740 &  3661.5945 &   4.851 &   0.071 & 10.02 &  4.05 \\
                     HIP102409 &                  204510-3120.4 &  3821.9007 &  3907.8846 &   4.971 &   0.112 &  6.96 &  3.55 \\
                  TYC634902001 &                  205603-1710.9 &  2086.6786 &  2189.5217 &   3.398 &   0.035 &  8.77 &  3.72 \\
                  TYC634902001 &                  205603-1710.9 &  2443.7596 &  2545.6374 &   3.413 &   0.053 & 14.23 &  5.60 \\
                  TYC634902001 &                  205603-1710.9 &  2714.9075 &  2816.8622 &   3.413 &   0.053 &  6.05 &  5.23 \\
                  TYC634902001 &                  205603-1710.9 &  3446.9053 &  3547.8077 &   3.392 &   0.052 &  5.73 &  5.26 \\
                  TYC634902001 &                  205603-1710.9 &  3811.9060 &  3913.8320 &   3.404 &   0.053 &  9.53 &  3.07 \\
                  TYC634902001 &                  205603-1710.9 &  4278.7821 &  4381.6692 &   3.395 &   0.035 & 10.40 &  4.83 \\
                  TYC634902001 &                  205603-1710.9 &  4547.9087 &  4648.7876 &   3.407 &   0.053 &  5.86 &  3.14 \\
                TYC2211-1309-1 &                  220042+2715.2 &  2886.9104 &  2946.9104 &   0.477 &   0.001 &  6.02 &  5.56 \\
                  TYC934004371 &                  224249-7142.3 &  2443.8408 &  2544.7693 &   4.456 &   0.090 & 13.30 &  3.78 \\
                  TYC934004371 &                  224249-7142.3 &  2544.7693 &  2645.5351 &   4.480 &   0.061 &  8.43 &  5.67 \\
                  TYC934004371 &                  224249-7142.3 &  2866.7478 &  2968.5674 &   4.486 &   0.061 &  7.53 &  3.62 \\
                  TYC934004371 &                  224249-7142.3 &  3497.8854 &  3602.7470 &   4.486 &   0.061 &  5.76 &  4.42 \\
                  TYC934004371 &                  224249-7142.3 &  4329.7434 &  4431.5524 &   4.385 &   0.058 &  6.65 &  3.97 \\
                  TYC934004371 &                  224249-7142.3 &  4585.8958 &  4691.6991 &   4.453 &   0.060 &  8.19 &  4.38 \\
                     HIP112312 &                  224458-3315.1 &  2011.9152 &  2113.8034 &   2.366 &   0.025 &  7.61 &  6.41 \\
                     HIP112312 &                  224458-3315.1 &  4329.7515 &  4432.5878 &   2.345 &   0.025 &  5.93 &  4.77 \\
                  TYC583206661 &                  233231-1215.9 &  2130.7996 &  2232.5430 &   5.772 &   0.152 &  7.80 &  7.08 \\
                  TYC583206661 &                  233231-1215.9 &  2444.8179 &  2545.7861 &   5.754 &   0.150 &  7.26 &  5.04 \\
                  TYC583206661 &                  233231-1215.9 &  2859.7308 &  2961.5931 &   5.688 &   0.098 & 13.22 &  4.79 \\
                  TYC583206661 &                  233231-1215.9 &  3511.8937 &  3619.6926 &   5.700 &   0.148 &  6.69 &  6.51 \\
                  TYC583206661 &                  233231-1215.9 &  3619.6926 &  3722.5561 &   5.644 &   0.097 & 11.07 &  3.68 \\
                  TYC583206661 &                  233231-1215.9 &  4691.7744 &  4792.5695 &   5.682 &   0.002 &  6.30 &  5.84 \\
\hline
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf Tucana/Horologium members}\\
\multicolumn{8}{c}{}\\
\hline
                       HIP1113 &                  001353-7441.3 &  1873.5807 &  1949.5159 &   3.709 &   0.084 &  9.43 &  4.44 \\
                       HIP1113 &                  001353-7441.3 &  2015.9238 &  2094.9238 &   7.431 &   0.335 &  3.75 &  3.17 \\
                       HIP1113 &                  001353-7441.3 &  2094.9238 &  2173.9238 &   3.721 &   0.063 & 12.85 &  4.77 \\
                       HIP1113 &                  001353-7441.3 &  2173.9238 &  2252.9238 &   3.727 &   0.084 & 19.36 & 14.42 \\
                       HIP1113 &                  001353-7441.3 &  2446.8718 &  2525.8718 &   3.736 &   0.064 & 11.73 &  5.13 \\
                       HIP1113 &                  001353-7441.3 &  2604.8718 &  2683.8718 &   3.721 &   0.084 & 15.31 &  3.85 \\
                       HIP1113 &                  001353-7441.3 &  2871.8490 &  2958.8490 &   3.691 &   0.062 & 17.14 &  6.16 \\
                       HIP1113 &                  001353-7441.3 &  2958.8490 &  3045.8490 &   3.703 &   0.062 & 20.40 &  5.44 \\
                       HIP1113 &                  001353-7441.3 &  3512.9315 &  3600.9315 &   3.727 &   2.022 &  9.30 &  7.67 \\
                       HIP1113 &                  001353-7441.3 &  3688.9315 &  3776.9315 &   3.745 &   0.064 &  9.18 &  4.76 \\
                       HIP1113 &                  001353-7441.3 &  3861.9271 &  3911.9184 &   3.676 &   0.103 & 12.91 &  4.57 \\
                       HIP1113 &                  001353-7441.3 &  4322.9159 &  4415.9159 &   3.598 &   0.059 & 38.60 &  4.48 \\
                       HIP1113 &                  001353-7441.3 &  4415.9159 &  4508.9159 &   3.583 &   0.039 & 15.30 &  5.39 \\
                       HIP1910 &                  002409-6211.1 &  1872.6035 &  1948.5159 &   1.744 &   0.018 & 18.63 &  6.05 \\
                       HIP1910 &                  002409-6211.1 &  2186.8901 &  2262.8901 &   1.715 &   0.018 & 11.31 &  4.40 \\
                       HIP1910 &                  002409-6211.1 &  2598.8992 &  2677.8992 &   1.754 &   0.019 & 17.32 &  4.45 \\
                       HIP1910 &                  002409-6211.1 &  2849.9221 &  2942.9221 &   1.744 &   0.009 & 12.27 &  5.39 \\
                       HIP1910 &                  002409-6211.1 &  3357.5784 &  3414.5152 &   1.748 &   0.019 &  8.58 &  4.24 \\
                       HIP1910 &                  002409-6211.1 &  3599.9243 &  3686.9243 &   1.750 &   0.014 & 15.29 &  5.29 \\
                       HIP1910 &                  002409-6211.1 &  3686.9243 &  3773.9243 &   1.756 &   0.014 & 12.83 &  4.56 \\
                       HIP1910 &                  002409-6211.1 &  3850.9230 &  3912.9226 &   1.742 &   0.018 &  4.86 &  3.88 \\
                       HIP1910 &                  002409-6211.1 &  4397.9306 &  4565.9306 &   1.744 &   0.014 & 27.38 &  6.71 \\
                       HIP1910 &                  002409-6211.1 &  4565.9306 &  4733.9306 &   1.748 &   0.009 & 11.43 &  7.32 \\
                       HIP1993 &                  002515-6130.8 &  2034.8901 &  2110.8901 &   4.352 &   0.115 & 11.26 &  4.89 \\
                       HIP1993 &                  002515-6130.8 &  2110.8901 &  2186.8901 &   4.325 &   0.086 & 31.50 &  5.23 \\
                       HIP1993 &                  002515-6130.8 &  2186.8901 &  2262.8901 &   4.358 &   0.115 & 37.35 &  4.18 \\
                       HIP1993 &                  002515-6130.8 &  2849.9221 &  2942.9221 &   4.319 &   0.057 & 10.30 &  6.39 \\
                       HIP1993 &                  002515-6130.8 &  2942.9221 &  3035.9221 &   4.373 &   0.058 & 14.45 &  6.51 \\
                       HIP1993 &                  002515-6130.8 &  3126.9283 &  3210.9164 &   4.376 &   0.116 & 11.59 &  5.68 \\
                       HIP1993 &                  002515-6130.8 &  3512.9013 &  3599.9013 &   4.364 &   0.116 & 12.56 &  5.16 \\
                       HIP1993 &                  002515-6130.8 &  3599.9013 &  3686.9013 &   4.289 &   0.084 & 10.76 &  5.89 \\
                       HIP1993 &                  002515-6130.8 &  3850.9230 &  3912.9226 &   4.397 &   0.117 & 11.24 &  3.67 \\
                       HIP1993 &                  002515-6130.8 &  4398.9083 &  4566.9083 &   4.391 &   0.059 & 13.32 &  4.91 \\
                  TYC935111101 &                  004220-7747.7 &  2098.9028 &  2179.9028 &   2.558 &   0.030 & 19.18 &  4.43 \\
                  TYC935111101 &                  004220-7747.7 &  2179.9028 &  2260.9028 &   2.561 &   0.030 &  8.03 &  5.36 \\
                  TYC935111101 &                  004220-7747.7 &  2440.8720 &  2641.8720 &   2.576 &   0.020 & 26.32 &  5.71 \\
                  TYC935111101 &                  004220-7747.7 &  2842.8720 &  3043.8720 &   2.582 &   0.020 & 10.98 &  8.79 \\
                  TYC935111101 &                  004220-7747.7 &  3503.9326 &  3593.9326 &   2.426 &   0.027 &  5.34 &  4.26 \\
                  TYC935111101 &                  004220-7747.7 &  4229.9222 &  4321.9222 &   2.555 &   0.040 &  7.55 &  7.39 \\
                  TYC935111101 &                  004220-7747.7 &  4321.9222 &  4413.9222 &   2.579 &   0.020 & 14.59 &  5.19 \\
                  TYC935111101 &                  004220-7747.7 &  4674.9125 &  4771.9125 &   2.564 &   0.020 &  9.53 &  4.80 \\
                  TYC885202641 &                  011315-6411.6 &  2053.9349 &  2121.9349 &   4.857 &   0.143 &  9.15 &  5.86 \\
                  TYC885202641 &                  011315-6411.6 &  2121.9349 &  2189.9349 &   4.740 &   0.103 & 11.40 &  4.92 \\
                  TYC885202641 &                  011315-6411.6 &  2189.9349 &  2257.9349 &   4.797 &   0.140 & 21.17 &  4.29 \\
                  TYC885202641 &                  011315-6411.6 &  2445.8437 &  2529.8437 &   4.770 &   0.138 &  4.86 &  3.99 \\
                  TYC885202641 &                  011315-6411.6 &  2613.8437 &  2697.8437 &   4.839 &   0.142 &  5.97 &  3.89 \\
                  TYC885202641 &                  011315-6411.6 &  3606.9243 &  3700.9243 &   4.782 &   0.104 &  9.73 &  5.28 \\
                  TYC885202641 &                  011315-6411.6 &  3700.9243 &  3794.9243 &   4.767 &   0.069 & 11.34 &  5.97 \\
                  TYC885202641 &                  011315-6411.6 &  4426.9293 &  4524.9293 &   4.794 &   0.070 &  9.88 &  4.78 \\
                       HIP6485 &                  012321-5728.9 &  2446.8471 &  2534.8471 &   3.473 &   0.073 &  6.13 &  4.96 \\
                       HIP6485 &                  012321-5728.9 &  2534.8471 &  2622.8471 &   3.509 &   0.131 &  7.81 &  3.15 \\
                       HIP6485 &                  012321-5728.9 &  2622.8471 &  2710.8471 &   3.389 &   0.052 &  7.49 &  5.39 \\
                       HIP6485 &                  012321-5728.9 &  2975.9163 &  3069.9163 &   3.535 &   0.038 &  6.11 &  5.84 \\
                       HIP6485 &                  012321-5728.9 &  3610.9188 &  3707.9188 &   3.628 &   0.060 &  4.99 &  3.94 \\
                       HIP9141 &                  015749-2154.1 &  2446.8910 &  2531.8910 &   3.006 &   0.055 &  6.42 &  5.44 \\
                       HIP9141 &                  015749-2154.1 &  2616.8910 &  2701.8910 &   3.033 &   0.042 & 11.18 &  4.63 \\
                       HIP9141 &                  015749-2154.1 &  2892.9073 &  2978.9073 &   3.024 &   0.042 &  9.45 &  3.28 \\
                       HIP9892 &                  020718-5311.9 &  2124.9349 &  2192.9349 &   2.525 &   0.029 &  5.70 &  5.17 \\
                       HIP9892 &                  020718-5311.9 &  2447.8841 &  2540.8841 &   2.366 &   0.034 &  6.80 &  4.84 \\
                       HIP9892 &                  020718-5311.9 &  2904.9084 &  2998.9084 &   2.232 &   0.023 & 10.22 &  2.92 \\
                       HIP9892 &                  020718-5311.9 &  2998.9084 &  3092.9084 &   2.393 &   0.026 & 10.13 &  6.07 \\
                       HIP9892 &                  020718-5311.9 &  3625.9216 &  3723.9216 &   2.268 &   0.023 &  7.62 &  4.62 \\
                       HIP9892 &                  020718-5311.9 &  4349.9253 &  4450.9253 &   2.292 &   0.024 &  3.03 &  2.62 \\
                       HIP9892 &                  020718-5311.9 &  4450.9253 &  4551.9253 &   2.229 &   0.015 &  7.36 &  4.08 \\
                        RBS332 &                  023652-5203.1 &  2124.9349 &  2192.9349 &   1.538 &   0.011 &  7.56 &  7.17 \\
                        RBS332 &                  023652-5203.1 &  2633.8841 &  2726.8841 &   1.541 &   0.011 &  7.27 &  5.01 \\
                        RBS332 &                  023652-5203.1 &  2810.9084 &  2904.9084 &   1.529 &   0.007 &  5.18 &  4.94 \\
                        RBS332 &                  023652-5203.1 &  2904.9084 &  2998.9084 &   1.538 &   0.011 &  8.38 &  3.99 \\
                        RBS332 &                  023652-5203.1 &  3382.7614 &  3470.7614 &   1.538 &   0.011 &  7.44 &  6.83 \\
                        RBS332 &                  023652-5203.1 &  3731.9216 &  3833.9216 &   1.526 &   0.007 &  8.37 &  6.25 \\
                  TYC849106561 &                  024147-5259.9 &  1872.6255 &  1917.6255 &   1.275 &   0.012 &  6.54 &  5.05 \\
                  TYC849106561 &                  024147-5259.9 &  2124.9349 &  2192.9349 &   1.272 &   0.007 &  7.37 &  3.64 \\
                  TYC849106561 &                  024147-5259.9 &  2192.9349 &  2260.9349 &   1.278 &   0.007 &  7.54 &  4.65 \\
                  TYC849106561 &                  024147-5259.9 &  4370.9442 &  4461.9442 &   1.272 &   0.007 &  8.70 &  4.48 \\
                  TYC849709951 &                  024233-5739.6 &  1871.6346 &  1932.6346 &   7.428 &   0.335 & 22.39 &  3.25 \\
                  TYC849709951 &                  024233-5739.6 &  2124.9349 &  2192.9349 &   7.273 &   0.242 &  9.67 &  5.65 \\
                  TYC849709951 &                  024233-5739.6 &  2192.9349 &  2260.9349 &   7.396 &   0.250 & 18.60 &  5.53 \\
                  TYC849709951 &                  024233-5739.6 &  2446.9107 &  2540.9107 &   7.449 &   0.337 & 12.98 &  5.36 \\
                  TYC849709951 &                  024233-5739.6 &  2634.9107 &  2728.9107 &   7.201 &   0.235 & 18.57 &  7.28 \\
                  TYC849709951 &                  024233-5739.6 &  2806.9349 &  2902.9349 &   7.324 &   0.244 & 13.31 &  3.53 \\
                  TYC849709951 &                  024233-5739.6 &  2902.9349 &  2998.9349 &   7.417 &   0.250 & 26.45 &  6.37 \\
                  TYC849709951 &                  024233-5739.6 &  2998.9349 &  3094.9349 &   7.348 &   0.164 & 11.23 &  5.97 \\
                  TYC849709951 &                  024233-5739.6 &  4416.9394 &  4573.9394 &   7.336 &   0.082 &  9.83 &  2.87 \\
                  TYC849709951 &                  024233-5739.6 &  4573.9394 &  4730.9394 &   7.428 &   0.251 &  6.02 &  4.48 \\
                  TYC702603251 &                  031909-3507.0 &  1871.6343 &  1933.6343 &   8.493 &   0.438 & 14.44 &  5.21 \\
                  TYC702603251 &                  031909-3507.0 &  2125.9395 &  2194.9395 &   8.502 &   0.330 & 17.62 &  4.88 \\
                  TYC702603251 &                  031909-3507.0 &  2194.9395 &  2263.9395 &   8.544 &   0.334 & 27.35 &  5.08 \\
                  TYC702603251 &                  031909-3507.0 &  2445.9253 &  2543.9253 &   8.702 &   0.230 &  6.37 &  5.00 \\
                  TYC702603251 &                  031909-3507.0 &  2641.9253 &  2739.9253 &   8.627 &   0.226 &  5.61 &  4.49 \\
                  TYC702603251 &                  031909-3507.0 &  2812.9380 &  2909.9380 &   8.376 &   0.319 &  7.85 &  3.82 \\
                  TYC702603251 &                  031909-3507.0 &  2909.9380 &  3006.9380 &   8.493 &   0.328 & 16.92 &  5.13 \\
                  TYC702603251 &                  031909-3507.0 &  3006.9380 &  3103.9380 &   8.478 &   0.218 & 10.37 &  6.49 \\
                  TYC702603251 &                  031909-3507.0 &  3641.9329 &  3737.9329 &   8.463 &   0.325 & 10.95 &  4.74 \\
                  TYC702603251 &                  031909-3507.0 &  4284.9312 &  4379.9312 &   8.562 &   0.223 &  7.06 &  4.87 \\
                  TYC806016731 &                  033049-4555.9 &  2911.9380 &  3011.9380 &   3.745 &   0.064 & 10.54 &  4.29 \\
                  TYC806016731 &                  033049-4555.9 &  3011.9380 &  3111.9380 &   3.909 &   0.046 &  7.71 &  2.33 \\
                  TYC806016731 &                  033049-4555.9 &  3407.8290 &  3480.8290 &   3.802 &   0.066 & 10.10 &  5.89 \\
                  TYC806016731 &                  033049-4555.9 &  3657.9219 &  3752.9219 &   3.775 &   0.065 &  6.44 &  4.82 \\
                  TYC806016731 &                  033049-4555.9 &  4373.9392 &  4472.9392 &   3.775 &   0.065 &  8.39 &  4.01 \\
                  TYC806016731 &                  033049-4555.9 &  4472.9392 &  4571.9392 &   3.733 &   0.042 &  5.78 &  2.99 \\
                  TYC806016731 &                  033049-4555.9 &  4629.9390 &  4724.9390 &   3.787 &   0.065 &  7.41 &  4.47 \\
                  TYC757408031 &                  033156-4359.2 &  1871.6523 &  1934.6523 &   2.953 &   0.053 &  9.78 &  6.07 \\
                  TYC757408031 &                  033156-4359.2 &  2133.9410 &  2195.9410 &   2.958 &   0.053 &  7.06 &  3.93 \\
                  TYC757408031 &                  033156-4359.2 &  2195.9410 &  2257.9410 &   2.943 &   0.040 & 10.56 &  4.30 \\
                  TYC757408031 &                  033156-4359.2 &  2558.8800 &  2655.8800 &   2.934 &   0.039 &  2.93 &  2.44 \\
                  TYC757408031 &                  033156-4359.2 &  3011.9380 &  3111.9380 &   2.934 &   0.026 &  4.70 &  4.56 \\
                  TYC757408031 &                  033156-4359.2 &  3398.8290 &  3462.8290 &   2.923 &   0.065 &  6.31 &  4.29 \\
                  TYC757408031 &                  033156-4359.2 &  3544.9406 &  3640.9406 &   2.941 &   0.026 &  5.29 &  4.70 \\
                  TYC757408031 &                  033156-4359.2 &  3640.9406 &  3736.9406 &   2.923 &   0.039 & 10.51 &  4.82 \\
                  TYC757408031 &                  033156-4359.2 &  3736.9406 &  3832.9406 &   2.926 &   0.026 & 10.59 &  6.10 \\
                  TYC757408031 &                  033156-4359.2 &  4274.9392 &  4370.9392 &   2.920 &   0.026 &  7.77 &  5.47 \\
                  TYC757408031 &                  033156-4359.2 &  4370.9392 &  4466.9392 &   2.938 &   0.039 & 11.32 &  4.10 \\
                  TYC757408031 &                  033156-4359.2 &  4629.9390 &  4725.9390 &   2.946 &   0.039 &  6.54 &  4.72 \\
                  TYC808304551 &                  044801-5041.4 &  2087.9266 &  2174.9266 &   8.388 &   0.320 &  5.99 &  3.13 \\
                  TYC808304551 &                  044801-5041.4 &  2174.9266 &  2261.9266 &   8.592 &   0.337 &  8.47 &  5.79 \\
                  TYC808304551 &                  044801-5041.4 &  3563.9255 &  3662.9255 &   8.511 &   0.220 &  8.85 &  4.38 \\
                  TYC808304551 &                  044801-5041.4 &  4498.9314 &  4711.9314 &   8.215 &   0.205 &  9.57 &  5.77 \\
                TYC5907-1244-1 &                  045249-1955.0 &  1872.6985 &  1940.6985 &   5.231 &   0.125 & 17.39 &  5.22 \\
                TYC5907-1244-1 &                  045249-1955.0 &  2089.9401 &  2178.9401 &   5.171 &   0.121 &  8.86 &  5.82 \\
                TYC5907-1244-1 &                  045249-1955.0 &  2178.9401 &  2267.9401 &   5.177 &   0.122 & 23.33 &  5.33 \\
                TYC5907-1244-1 &                  045249-1955.0 &  2466.9353 &  2564.9353 &   5.153 &   0.081 &  7.72 &  6.73 \\
                TYC5907-1244-1 &                  045249-1955.0 &  2564.9353 &  2662.9353 &   5.228 &   0.083 &  4.33 &  3.56 \\
                TYC5907-1244-1 &                  045249-1955.0 &  2662.9353 &  2760.9353 &   5.117 &   0.080 &  4.26 &  2.84 \\
                TYC5907-1244-1 &                  045249-1955.0 &  2832.9296 &  2930.9296 &   5.111 &   0.119 &  6.89 &  4.99 \\
                TYC5907-1244-1 &                  045249-1955.0 &  2930.9296 &  3028.9296 &   5.222 &   0.124 &  8.73 &  5.55 \\
                TYC5907-1244-1 &                  045249-1955.0 &  3028.9296 &  3126.9296 &   5.192 &   0.082 &  8.28 &  5.41 \\
                TYC5907-1244-1 &                  045249-1955.0 &  3416.6812 &  3475.6812 &   5.213 &   0.166 &  6.60 &  5.65 \\
                TYC5907-1244-1 &                  045249-1955.0 &  3666.9245 &  3758.9245 &   5.317 &   0.128 & 10.74 &  4.49 \\
                TYC5907-1244-1 &                  045249-1955.0 &  4748.9310 &  4830.9310 &   5.273 &   0.126 &  8.14 &  4.44 \\
                 TYC5908-230-1 &                  045932-1917.7 &  2096.9386 &  2176.9386 &   4.053 &   0.100 &  7.09 &  4.53 \\
                 TYC5908-230-1 &                  045932-1917.7 &  2945.8955 &  3035.8955 &   3.960 &   0.048 &  7.03 &  4.79 \\
                 TYC5908-230-1 &                  045932-1917.7 &  3035.8955 &  3125.8955 &   4.119 &   0.077 & 10.03 &  5.41 \\
                 TYC5908-230-1 &                  045932-1917.7 &  3357.6812 &  3416.6812 &   4.044 &   0.100 &  6.97 &  5.70 \\
                 TYC5908-230-1 &                  045932-1917.7 &  3666.9245 &  3758.9245 &   4.026 &   0.074 &  7.05 &  5.16 \\
                 TYC5908-230-1 &                  045932-1917.7 &  3758.9245 &  3850.9245 &   4.065 &   0.075 &  7.98 &  5.82 \\
                 TYC5908-230-1 &                  045932-1917.7 &  4390.9278 &  4481.9278 &   4.035 &   0.099 &  6.62 &  5.12 \\
                 TYC5908-230-1 &                  045932-1917.7 &  4481.9278 &  4572.9278 &   4.083 &   0.051 & 14.27 &  4.43 \\
                 TYC5908-230-1 &                  045932-1917.7 &  4749.9310 &  4832.9310 &   4.235 &   0.081 &  4.76 &  3.85 \\
                 TYC5908-230-1 &                  045932-1917.7 &  4832.9310 &  4915.9310 &   4.029 &   0.014 &  6.14 &  4.71 \\
                     BD-091108 &                  051537-0930.8 &  2183.9378 &  2261.9378 &   2.755 &   0.035 &  8.82 &  2.57 \\
                     BD-091108 &                  051537-0930.8 &  2582.8871 &  2671.8871 &   2.725 &   0.045 &  7.32 &  6.36 \\
                     BD-091108 &                  051537-0930.8 &  2671.8871 &  2760.8871 &   2.719 &   0.034 &  9.40 &  5.15 \\
                     BD-091108 &                  051537-0930.8 &  3029.9378 &  3123.9378 &   2.728 &   0.034 &  7.77 &  1.82 \\
                     BD-091108 &                  051537-0930.8 &  4492.9364 &  4582.9364 &   2.740 &   0.140 &  5.90 &  5.44 \\
                  TYC704814531 &                  051829-3001.5 &  2664.9322 &  2762.9322 &   1.694 &   0.009 &  5.68 &  3.25 \\
                  TYC704814531 &                  051829-3001.5 &  2936.9408 &  3038.9408 &   1.697 &   0.013 &  9.33 &  5.15 \\
                  TYC760005161 &                  053705-3932.4 &  1872.7106 &  1951.7106 &   2.465 &   0.037 & 11.65 &  6.01 \\
                  TYC760005161 &                  053705-3932.4 &  3428.6342 &  3500.6342 &   2.462 &   0.028 &  5.37 &  3.48 \\
                  TYC760005161 &                  053705-3932.4 &  3562.9387 &  3664.9387 &   2.450 &   0.018 & 10.46 &  6.00 \\
                  TYC760005161 &                  053705-3932.4 &  3766.9387 &  3868.9387 &   2.459 &   0.018 & 10.53 &  4.93 \\
                  TYC760005161 &                  053705-3932.4 &  4090.7715 &  4162.7715 &   2.420 &   0.027 &  6.80 &  5.42 \\
                  TYC760005161 &                  053705-3932.4 &  4162.7715 &  4234.7715 &   2.474 &   0.028 &  7.81 &  4.23 \\
                  TYC760005161 &                  053705-3932.4 &  4442.9398 &  4586.9398 &   2.453 &   0.018 & 20.66 &  5.11 \\
                  TYC706508791 &                  054234-3415.7 &  1871.7231 &  1950.7231 &   3.897 &   0.069 & 26.03 &  5.65 \\
                  TYC706508791 &                  054234-3415.7 &  1950.7231 &  2029.7231 &   3.882 &   0.115 &  6.98 &  4.66 \\
                  TYC706508791 &                  054234-3415.7 &  2105.9249 &  2183.9249 &   3.855 &   0.090 &  6.57 &  4.99 \\
                  TYC706508791 &                  054234-3415.7 &  2183.9249 &  2261.9249 &   3.820 &   0.067 & 15.82 &  5.37 \\
                  TYC706508791 &                  054234-3415.7 &  2468.9322 &  2692.9322 &   3.811 &   0.044 &  9.55 &  8.57 \\
                  TYC706508791 &                  054234-3415.7 &  2692.9322 &  2916.9322 &   3.948 &   0.047 &  5.59 &  5.03 \\
                  TYC706508791 &                  054234-3415.7 &  2916.9322 &  3140.9322 &   3.879 &   0.023 & 19.91 &  4.76 \\
                  TYC706508791 &                  054234-3415.7 &  4504.9385 &  4605.9385 &   3.890 &   0.000 &  6.80 &  2.97 \\
                     HIP105388 &                  212050-5302.0 &  2081.9042 &  2167.9042 &   3.497 &   0.056 &  7.91 &  3.55 \\
                     HIP105388 &                  212050-5302.0 &  2440.7815 &  2506.7815 &   3.535 &   0.076 &  9.44 &  4.50 \\
                     HIP105388 &                  212050-5302.0 &  2506.7815 &  2572.7815 &   3.601 &   0.079 &  7.84 &  2.55 \\
                     HIP105388 &                  212050-5302.0 &  3638.8837 &  3730.8837 &   3.359 &   0.034 &  6.14 &  2.02 \\
                     HIP105388 &                  212050-5302.0 &  4279.8981 &  4367.8981 &   3.365 &   0.052 &  7.53 &  4.92 \\
                     HIP105388 &                  212050-5302.0 &  4367.8981 &  4455.8981 &   3.398 &   0.070 &  5.37 &  1.72 \\
                     HIP105388 &                  212050-5302.0 &  4548.8991 &  4609.8991 &   3.410 &   0.088 &  7.88 &  3.73 \\
                     HIP105404 &                  212100-5228.7 &  1995.9042 &  2081.9042 &   3.829 &   0.044 &  4.71 &  4.59 \\
                     HIP105404 &                  212100-5228.7 &  2715.9063 &  2809.9063 &   0.408 &   0.001 &  5.36 &  4.99 \\
                     HIP107345 &                  214430-6058.6 &  2084.8985 &  2168.8985 &   4.567 &   0.095 &  6.43 &  4.77 \\
                     HIP107345 &                  214430-6058.6 &  2168.8985 &  2252.8985 &   4.540 &   0.094 &  7.61 &  5.31 \\
                     HIP107345 &                  214430-6058.6 &  4284.9087 &  4374.9087 &   4.516 &   0.093 & 10.18 &  5.45 \\
                     HIP107345 &                  214430-6058.6 &  4374.9087 &  4464.9087 &   4.519 &   0.093 &  5.20 &  4.51 \\
                     HIP107345 &                  214430-6058.6 &  4642.9073 &  4731.9073 &   4.480 &   0.061 &  7.69 &  5.90 \\
                  TYC934402931 &                  232611-7323.8 &  1873.5505 &  2002.5505 &   1.329 &   0.011 &  4.08 &  3.76 \\
                  TYC934402931 &                  232611-7323.8 &  2131.5505 &  2260.5505 &   1.335 &   0.008 &  7.90 &  6.74 \\
                  TYC934402931 &                  232611-7323.8 &  2444.8408 &  2699.8408 &   1.326 &   0.005 & 17.68 &  5.97 \\
                  TYC934402931 &                  232611-7323.8 &  2699.8408 &  2954.8408 &   1.326 &   0.005 &  8.58 &  5.02 \\
                  TYC934402931 &                  232611-7323.8 &  2954.8408 &  3209.8408 &   1.323 &   0.008 & 10.89 &  5.45 \\
                  TYC934402931 &                  232611-7323.8 &  4609.5559 &  4871.5559 &   1.326 &   0.005 & 13.97 &  6.39 \\
                  TYC952903401 &                  232749-8613.3 &  1871.6867 &  1998.6867 &   2.304 &   0.024 & 10.36 &  6.83 \\
                  TYC952903401 &                  232749-8613.3 &  1998.6867 &  2125.6867 &   2.325 &   0.016 &  9.93 &  8.93 \\
                  TYC952903401 &                  232749-8613.3 &  2125.6867 &  2252.6867 &   2.307 &   0.016 & 14.38 & 13.28 \\
                  TYC952903401 &                  232749-8613.3 &  2440.8676 &  2673.8676 &   2.316 &   0.016 & 16.83 &  7.15 \\
                  TYC952903401 &                  232749-8613.3 &  2906.8676 &  3139.8676 &   2.357 &   0.017 & 11.52 &  7.64 \\
                  TYC952903401 &                  232749-8613.3 &  3356.6151 &  3541.6151 &   2.298 &   0.008 &  8.74 &  8.38 \\
                  TYC952903401 &                  232749-8613.3 &  3541.6151 &  3726.6151 &   2.307 &   0.016 & 12.49 &  6.34 \\
                  TYC952903401 &                  232749-8613.3 &  3726.6151 &  3911.6151 &   2.340 &   0.008 & 11.34 &  5.18 \\
                  TYC952903401 &                  232749-8613.3 &  4218.5287 &  4351.5287 &   2.345 &   0.017 &  7.99 &  5.10 \\
                  TYC952903401 &                  232749-8613.3 &  4351.5287 &  4484.5287 &   2.360 &   0.017 &  4.84 &  4.61 \\
                  TYC952903401 &                  232749-8613.3 &  4674.8070 &  4806.8070 &   2.366 &   0.025 & 12.30 &  6.55 \\
                    HIP116748A &                  233939-6911.8 &  2179.9238 &  2261.9238 &   2.860 &   0.050 & 11.44 &  4.73 \\
                    HIP116748A &                  233939-6911.8 &  2604.8718 &  2683.8718 &   2.938 &   0.052 &  5.76 &  5.17 \\
                    HIP116748A &                  233939-6911.8 &  3671.9162 &  3774.9162 &   2.851 &   0.037 &  5.26 &  3.90 \\
                    HIP116748A &                  233939-6911.8 &  3850.9230 &  3911.9184 &   2.839 &   0.049 &  7.94 &  3.72 \\
                    HIP116748A &                  233939-6911.8 &  4561.8751 &  4727.8751 &   2.851 &   0.025 & 10.24 &  3.46 \\
\hline
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf Columba members}\\
\multicolumn{8}{c}{}\\
\hline
                  TYC804702321 &                  015215-5219.6 &  2056.8962 &  2124.8962 &   2.396 &   0.035 &  4.26 &  3.76 \\
                  TYC804702321 &                  015215-5219.6 &  2975.9163 &  3069.9163 &   2.402 &   0.018 &  6.21 &  3.28 \\
                  TYC804702321 &                  015215-5219.6 &  3513.9289 &  3643.9289 &   2.402 &   0.026 & 12.63 &  5.39 \\
                  TYC804702321 &                  015215-5219.6 &  3643.9289 &  3773.9289 &   2.426 &   0.018 &  4.78 &  4.61 \\
                  TYC804702321 &                  015215-5219.6 &  4466.9094 &  4685.9094 &   2.384 &   0.017 &  8.98 &  4.76 \\
                      BD-16351 &                  020136-1610.0 &  1872.6217 &  1948.5239 &   3.195 &   0.062 &  6.02 &  4.26 \\
                      BD-16351 &                  020136-1610.0 &  2125.9315 &  2193.9315 &   3.222 &   0.047 &  4.43 &  4.22 \\
                      BD-16351 &                  020136-1610.0 &  2193.9315 &  2261.9315 &   3.213 &   0.047 &  7.37 &  7.10 \\
                      BD-16351 &                  020136-1610.0 &  2612.9066 &  2695.9066 &   3.201 &   0.047 &  3.86 &  3.82 \\
                      BD-16351 &                  020136-1610.0 &  2890.9140 &  2974.9140 &   3.177 &   0.031 & 10.52 &  4.41 \\
                      BD-16351 &                  020136-1610.0 &  2974.9140 &  3058.9140 &   3.189 &   0.046 &  7.26 &  5.27 \\
                      BD-16351 &                  020136-1610.0 &  3364.6163 &  3433.5054 &   3.236 &   0.048 &  7.74 &  6.41 \\
                      BD-16351 &                  020136-1610.0 &  3710.9287 &  3793.9287 &   3.186 &   0.046 &  7.44 &  4.99 \\
                      BD-16351 &                  020136-1610.0 &  4443.9093 &  4523.9093 &   3.147 &   0.045 &  6.50 &  5.42 \\
                  TYC755806551 &                  023032-4342.4 &  1871.6245 &  1917.6245 &   8.995 &   0.616 &  5.75 &  4.87 \\
                  TYC755806551 &                  023032-4342.4 &  2123.9320 &  2190.9320 &   9.249 &   0.391 &  8.69 &  5.82 \\
                  TYC755806551 &                  023032-4342.4 &  2190.9320 &  2257.9320 &   9.207 &   0.518 &  7.22 &  4.70 \\
                  TYC755806551 &                  023032-4342.4 &  2446.8960 &  2539.8960 &   9.019 &   0.372 & 11.90 &  4.76 \\
                  TYC755806551 &                  023032-4342.4 &  2632.8960 &  2725.8960 &   9.895 &   0.447 &  6.03 &  2.92 \\
                  TYC755806551 &                  023032-4342.4 &  2884.9272 &  2981.9272 &  10.248 &   0.319 &  5.94 &  5.35 \\
                  TYC755806551 &                  023032-4342.4 &  2981.9272 &  3078.9272 &  10.215 &   0.317 &  5.93 &  2.29 \\
                      HIP16413 &                  033121-3031.0 &  1872.6550 &  1933.6550 &   2.271 &   0.031 &  5.96 &  3.59 \\
                      HIP16413 &                  033121-3031.0 &  2543.9253 &  2641.9253 &   2.109 &   0.020 &  5.37 &  5.20 \\
                      HIP16413 &                  033121-3031.0 &  2910.9380 &  3008.9380 &   2.256 &   0.023 &  6.41 &  5.85 \\
                      HIP16413 &                  033121-3031.0 &  4284.9312 &  4379.9312 &   2.157 &   0.014 &  6.26 &  2.58 \\
                      HIP16413 &                  033121-3031.0 &  4474.9312 &  4569.9312 &   2.205 &   0.001 &  6.21 &  5.24 \\
                  TYC588211691 &                  040217-1521.5 &  1872.6855 &  1925.6855 &   3.805 &   0.088 &  2.38 &  2.17 \\
                  TYC588211691 &                  040217-1521.5 &  2174.9385 &  2261.9385 &   3.793 &   0.066 &  8.72 &  4.13 \\
                  TYC588211691 &                  040217-1521.5 &  2644.9310 &  2739.9310 &   3.787 &   0.043 &  8.50 &  3.32 \\
                  TYC588211691 &                  040217-1521.5 &  2924.9155 &  3016.9155 &   3.834 &   0.067 &  8.80 &  3.37 \\
                  TYC588211691 &                  040217-1521.5 &  3414.6681 &  3471.6681 &   3.867 &   0.091 &  5.73 &  5.58 \\
                  TYC588211691 &                  040217-1521.5 &  4298.9239 &  4389.9239 &   3.763 &   0.043 &  5.63 &  4.43 \\
                  TYC588211691 &                  040217-1521.5 &  4480.9239 &  4571.9239 &   3.805 &   0.066 &  3.62 &  2.69 \\
                      HIP19775 &                  041423-3819.0 &  1872.6680 &  1933.6680 &   2.459 &   0.037 &  5.54 &  5.29 \\
                      HIP19775 &                  041423-3819.0 &  3545.9422 &  3664.9422 &   2.337 &   0.017 &  9.36 &  3.29 \\
                      HIP19775 &                  041423-3819.0 &  3664.9422 &  3783.9422 &   2.337 &   0.025 &  7.60 &  6.00 \\
                  TYC758416301 &                  042149-4317.5 &  2081.9435 &  2142.9435 &   2.342 &   0.042 &  4.07 &  3.67 \\
                  TYC758416301 &                  042149-4317.5 &  2142.9435 &  2203.9435 &   2.372 &   0.043 & 19.84 &  7.05 \\
                  TYC758416301 &                  042149-4317.5 &  2203.9435 &  2264.9435 &   2.369 &   0.034 & 18.81 &  4.59 \\
                  TYC758416301 &                  042149-4317.5 &  2941.9302 &  3189.9302 &   2.366 &   0.009 & 21.13 &  8.70 \\
                  TYC758416301 &                  042149-4317.5 &  3789.9433 &  3906.9433 &   2.372 &   0.017 &  5.44 &  4.72 \\
                  TYC807706571 &                  045153-4647.2 &  1871.6793 &  1951.6793 &   2.824 &   0.048 & 24.89 &  4.59 \\
                  TYC807706571 &                  045153-4647.2 &  2174.9266 &  2261.9266 &   2.857 &   0.037 & 15.30 &  5.23 \\
                  TYC807706571 &                  045153-4647.2 &  2466.9322 &  2565.9322 &   2.411 &   0.026 &  4.89 &  4.82 \\
                  TYC807706571 &                  045153-4647.2 &  2664.9322 &  2763.9322 &   2.943 &   0.026 & 10.16 &  7.13 \\
                  TYC807706571 &                  045153-4647.2 &  2831.9237 &  2931.9237 &   2.854 &   0.025 &  7.72 &  4.26 \\
                  TYC807706571 &                  045153-4647.2 &  3031.9237 &  3131.9237 &   2.836 &   0.024 &  6.89 &  3.95 \\
                  TYC807706571 &                  045153-4647.2 &  3424.8336 &  3497.8336 &   2.872 &   0.050 &  6.36 &  5.17 \\
                  TYC807706571 &                  045153-4647.2 &  3563.9255 &  3664.9255 &   2.827 &   0.024 & 11.82 &  4.46 \\
                  TYC807706571 &                  045153-4647.2 &  3664.9255 &  3765.9255 &   2.857 &   0.037 &  9.46 &  5.42 \\
                  TYC807706571 &                  045153-4647.2 &  4091.8181 &  4161.8181 &   2.734 &   0.057 &  6.32 &  4.73 \\
                  TYC807706571 &                  045153-4647.2 &  4498.9278 &  4598.9278 &   2.839 &   0.025 & 12.30 &  6.55 \\
                  TYC807706571 &                  045153-4647.2 &  4752.9355 &  4839.9355 &   2.884 &   0.038 &  6.00 &  5.44 \\
                  TYC807706571 &                  045153-4647.2 &  4839.9355 &  4926.9355 &   2.842 &   0.037 &  6.95 &  4.74 \\
                  TYC808012061 &                  045305-4844.6 &  1871.6793 &  1951.6793 &   4.573 &   0.127 & 28.52 &  5.77 \\
                  TYC808012061 &                  045305-4844.6 &  1951.6793 &  2031.6793 &   4.573 &   0.159 &  8.51 &  5.59 \\
                  TYC808012061 &                  045305-4844.6 &  2087.9266 &  2174.9266 &   4.612 &   0.097 & 15.85 &  5.91 \\
                  TYC808012061 &                  045305-4844.6 &  2174.9266 &  2261.9266 &   4.507 &   0.093 & 16.49 &  5.62 \\
                  TYC808012061 &                  045305-4844.6 &  2664.9322 &  2763.9322 &   4.612 &   0.065 & 12.98 &  5.87 \\
                  TYC808012061 &                  045305-4844.6 &  2931.9237 &  3031.9237 &   4.612 &   0.097 & 18.24 &  5.38 \\
                  TYC808012061 &                  045305-4844.6 &  3474.8336 &  3670.8336 &   4.627 &   0.065 & 11.22 &  6.05 \\
                  TYC808012061 &                  045305-4844.6 &  4091.8181 &  4161.8181 &   4.468 &   0.152 &  5.46 &  5.30 \\
                  TYC808012061 &                  045305-4844.6 &  4498.9278 &  4598.9278 &   4.606 &   0.064 &  9.44 &  6.26 \\
                  TYC808609541 &                  052855-4535.0 &  1872.7055 &  1951.7055 &   4.471 &   0.121 &  5.45 &  4.59 \\
                  TYC808609541 &                  052855-4535.0 &  2666.9111 &  2763.9111 &   4.737 &   0.068 &  6.86 &  2.49 \\
                  TYC808609541 &                  052855-4535.0 &  3432.8336 &  3509.8336 &   4.462 &   0.091 &  6.98 &  5.54 \\
                  TYC808609541 &                  052855-4535.0 &  4706.9411 &  4917.9411 &   4.717 &   0.067 &  5.98 &  5.91 \\
                      HIP25709 &                  052924-3430.9 &  2178.9416 &  2261.9416 &   6.095 &   0.170 &  6.75 &  6.02 \\
                      HIP25709 &                  052924-3430.9 &  2936.9408 &  3038.9408 &   5.614 &   0.143 &  6.17 &  4.00 \\
                      HIP25709 &                  052924-3430.9 &  4833.9369 &  4916.9369 &   5.608 &   0.001 &  5.63 &  5.35 \\
                  TYC650211881 &                  055021-2915.3 &  2181.9412 &  2257.9412 &   1.371 &   0.009 & 13.86 &  5.75 \\
                  TYC650211881 &                  055021-2915.3 &  3777.9306 &  3876.9306 &   1.407 &   0.006 &  8.64 &  6.34 \\
                  TYC650211881 &                  055021-2915.3 &  4308.9280 &  4407.9280 &   1.395 &   0.009 &  6.08 &  4.98 \\
                  TYC852000321 &                  055101-5238.2 &  1872.7159 &  1951.7159 &   1.200 &   0.007 &  6.22 &  4.08 \\
                  TYC852000321 &                  055101-5238.2 &  2177.9479 &  2257.9479 &   1.203 &   0.007 & 16.69 &  7.19 \\
                  TYC852000321 &                  055101-5238.2 &  2498.8650 &  2729.8650 &   1.206 &   0.004 & 12.74 &  7.16 \\
                  TYC852000321 &                  055101-5238.2 &  2729.8650 &  2960.8650 &   1.197 &   0.004 & 10.62 &  6.77 \\
                  TYC852000321 &                  055101-5238.2 &  3356.6414 &  3434.6414 &   1.206 &   0.007 & 10.37 &  3.87 \\
                  TYC852000321 &                  055101-5238.2 &  3680.9338 &  3784.9338 &   1.200 &   0.006 & 13.46 &  4.34 \\
                  TYC852000321 &                  055101-5238.2 &  3784.9338 &  3888.9338 &   1.197 &   0.004 & 12.09 &  6.17 \\
                  TYC852000321 &                  055101-5238.2 &  4504.9365 &  4605.9365 &   1.212 &   0.004 &  6.38 &  3.98 \\
                  TYC761705491 &                  062607-4102.9 &  1872.7794 &  1933.7794 &   4.232 &   0.082 & 13.49 &  8.04 \\
                  TYC761705491 &                  062607-4102.9 &  1933.7794 &  1994.7794 &   4.247 &   0.082 &  7.17 &  4.62 \\
                  TYC761705491 &                  062607-4102.9 &  2716.9017 &  2935.9017 &   4.250 &   0.055 &  8.22 &  4.60 \\
                  TYC761705491 &                  062607-4102.9 &  2935.9017 &  3154.9017 &   4.128 &   0.026 & 18.35 &  5.52 \\
                  TYC761705491 &                  062607-4102.9 &  3442.6705 &  3526.6705 &   4.187 &   0.080 &  8.61 &  2.37 \\
                  TYC761705491 &                  062607-4102.9 &  3684.9365 &  3788.9365 &   4.116 &   0.077 & 10.92 &  4.86 \\
                  TYC761705491 &                  062607-4102.9 &  3788.9365 &  3892.9365 &   4.139 &   0.052 & 10.54 &  6.33 \\
                  TYC761705491 &                  062607-4102.9 &  4315.9349 &  4516.9349 &   4.175 &   0.053 &  7.30 &  3.60 \\
                  TYC761705491 &                  062607-4102.9 &  4717.9349 &  4918.9349 &   4.152 &   0.001 &  4.85 &  4.41 \\
                  TYC810715911 &                  062806-4826.9 &  1932.7833 &  1992.7833 &   1.293 &   0.013 &  6.17 &  2.70 \\
                  TYC810715911 &                  062806-4826.9 &  2590.9327 &  2691.9327 &   1.299 &   0.010 &  5.87 &  3.13 \\
                  TYC810715911 &                  062806-4826.9 &  2691.9327 &  2792.9327 &   1.287 &   0.005 & 10.64 &  4.15 \\
                  TYC810715911 &                  062806-4826.9 &  2962.8999 &  3063.8999 &   1.287 &   0.007 &  9.18 &  6.30 \\
                  TYC810715911 &                  062806-4826.9 &  3063.8999 &  3164.8999 &   1.293 &   0.008 & 12.72 &  5.34 \\
                  TYC810715911 &                  062806-4826.9 &  3695.9264 &  3797.9264 &   1.284 &   0.007 &  5.22 &  4.60 \\
                  TYC810715911 &                  062806-4826.9 &  4092.6751 &  4173.6751 &   1.296 &   0.008 &  6.07 &  4.18 \\
                  TYC810715911 &                  062806-4826.9 &  4521.9320 &  4627.9320 &   1.290 &   0.005 &  9.55 &  4.50 \\
                  TYC710021121 &                  065247-3636.3 &  1872.7794 &  1933.7794 &   0.806 &   0.004 &  5.95 &  5.31 \\
                  TYC710021121 &                  065247-3636.3 &  2116.9301 &  2189.9301 &   0.842 &   0.004 &  4.27 &  4.10 \\
                  TYC710021121 &                  065247-3636.3 &  2189.9301 &  2262.9301 &   0.803 &   0.003 &  5.85 &  4.92 \\
                  TYC710021121 &                  065247-3636.3 &  2497.9017 &  2716.9017 &   0.803 &   0.002 & 10.15 &  6.43 \\
                  TYC710021121 &                  065247-3636.3 &  2716.9017 &  2935.9017 &   0.806 &   0.002 & 12.48 &  6.38 \\
                  TYC710021121 &                  065247-3636.3 &  3357.7025 &  3442.7025 &   0.710 &   0.002 &  4.30 &  3.49 \\
                  TYC710021121 &                  065247-3636.3 &  3797.9196 &  3899.9196 &   0.806 &   0.002 &  6.44 &  5.08 \\
                  TYC710021121 &                  065247-3636.3 &  4091.6931 &  4271.6931 &   0.803 &   0.002 & 16.28 &  5.06 \\
                  TYC710021121 &                  065247-3636.3 &  4271.6931 &  4451.6931 &   0.803 &   0.003 &  6.70 &  4.61 \\
                  TYC710021121 &                  065247-3636.3 &  4764.9332 &  4843.9332 &   0.806 &   0.003 &  6.56 &  4.23 \\
                  TYC811808711 &                  065623-4646.9 &  1872.7833 &  1932.7833 &   4.570 &   0.128 &  6.69 &  4.77 \\
                  TYC811808711 &                  065623-4646.9 &  1932.7833 &  1992.7833 &   4.468 &   0.152 &  7.92 &  4.25 \\
                  TYC811808711 &                  065623-4646.9 &  2132.9039 &  2195.9039 &   4.310 &   0.085 &  5.03 &  3.84 \\
                  TYC811808711 &                  065623-4646.9 &  2195.9039 &  2258.9039 &   4.337 &   0.086 & 12.82 &  5.40 \\
                  TYC811808711 &                  065623-4646.9 &  2590.9327 &  2691.9327 &   4.334 &   0.114 &  9.37 &  4.81 \\
                  TYC811808711 &                  065623-4646.9 &  2691.9327 &  2792.9327 &   4.420 &   0.059 & 12.24 &  6.29 \\
                  TYC811808711 &                  065623-4646.9 &  2962.8999 &  3063.8999 &   4.382 &   0.087 &  7.04 &  4.73 \\
                  TYC811808711 &                  065623-4646.9 &  3063.8999 &  3164.8999 &   4.516 &   0.093 &  9.69 &  5.13 \\
                  TYC811808711 &                  065623-4646.9 &  3695.9264 &  3797.9264 &   4.352 &   0.086 &  5.08 &  3.83 \\
                  TYC811808711 &                  065623-4646.9 &  3797.9264 &  3899.9264 &   4.504 &   0.062 & 12.58 &  4.95 \\
                  TYC811808711 &                  065623-4646.9 &  4092.6751 &  4173.6751 &   4.439 &   0.090 &  8.43 &  5.02 \\
                  TYC811808711 &                  065623-4646.9 &  4521.9320 &  4627.9320 &   4.403 &   0.059 & 10.31 &  4.03 \\
                  TYC762928241 &                  070152-3922.1 &  1871.8279 &  1933.8279 &   1.344 &   0.011 & 11.65 &  4.08 \\
                  TYC762928241 &                  070152-3922.1 &  2191.9308 &  2253.9308 &   1.314 &   0.008 &  9.21 &  4.48 \\
                  TYC762928241 &                  070152-3922.1 &  2497.9017 &  2716.9017 &   1.338 &   0.005 & 14.80 &  5.75 \\
                  TYC762928241 &                  070152-3922.1 &  2716.9017 &  2935.9017 &   1.332 &   0.005 &  8.78 &  8.41 \\
                  TYC762928241 &                  070152-3922.1 &  2935.9017 &  3154.9017 &   1.335 &   0.003 & 23.08 &  6.94 \\
                  TYC762928241 &                  070152-3922.1 &  3359.7081 &  3540.7081 &   1.323 &   0.003 & 13.06 &  4.97 \\
                  TYC762928241 &                  070152-3922.1 &  3721.7081 &  3902.7081 &   1.332 &   0.003 & 16.65 &  4.99 \\
                  TYC762928241 &                  070152-3922.1 &  4091.7082 &  4173.7082 &   1.332 &   0.011 &  5.68 &  5.26 \\
                  TYC762928241 &                  070152-3922.1 &  4529.9261 &  4628.9261 &   1.332 &   0.005 & 12.76 &  4.90 \\
\hline
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf Carina members}\\
\multicolumn{8}{c}{}\\
\hline
                  TYC939003221 &                  055329-8156.9 &  1871.7145 &  2001.7145 &   1.855 &   0.010 & 20.74 &  5.46 \\
                  TYC939003221 &                  055329-8156.9 &  2131.7145 &  2261.7145 &   1.885 &   0.016 & 32.05 &  2.14 \\
                  TYC939003221 &                  055329-8156.9 &  2442.4686 &  2681.4686 &   1.858 &   0.010 & 12.58 &  7.38 \\
                  TYC939003221 &                  055329-8156.9 &  2681.4686 &  2920.4686 &   1.888 &   0.011 & 20.07 &  5.32 \\
                  TYC939003221 &                  055329-8156.9 &  2920.4686 &  3159.4686 &   1.867 &   0.011 & 12.64 & 10.34 \\
                  TYC939003221 &                  055329-8156.9 &  3356.7548 &  3539.7548 &   1.858 &   0.005 & 21.44 &  4.34 \\
                  TYC939003221 &                  055329-8156.9 &  3539.7548 &  3722.7548 &   1.858 &   0.005 &  5.51 &  5.17 \\
                  TYC939003221 &                  055329-8156.9 &  3722.7548 &  3905.7548 &   1.858 &   0.010 & 10.71 &  3.03 \\
                  TYC939003221 &                  055329-8156.9 &  4090.6982 &  4367.6982 &   1.888 &   0.005 & 14.10 &  6.25 \\
                  TYC939003221 &                  055329-8156.9 &  4367.6982 &  4644.6982 &   1.855 &   0.010 & 37.50 &  9.59 \\
                  TYC939003221 &                  055329-8156.9 &  4644.6982 &  4921.6982 &   1.864 &   0.011 &  9.10 &  5.66 \\
                      HIP30034 &                  061913-5803.3 &  1872.7600 &  1950.7600 &   3.855 &   0.068 & 10.61 &  6.86 \\
                      HIP30034 &                  061913-5803.3 &  2719.8995 &  2940.8995 &   3.858 &   0.045 & 13.15 &  8.64 \\
                      HIP30034 &                  061913-5803.3 &  2940.8995 &  3161.8995 &   3.876 &   0.045 & 10.25 &  5.96 \\
                      HIP30034 &                  061913-5803.3 &  3356.6656 &  3536.6656 &   3.864 &   0.023 & 17.28 &  5.88 \\
                      HIP30034 &                  061913-5803.3 &  4303.6852 &  4515.6852 &   3.841 &   0.044 &  7.50 &  3.75 \\
                      HIP30034 &                  061913-5803.3 &  4515.6852 &  4727.6852 &   3.888 &   0.046 & 11.59 &  6.10 \\
                      HIP32235 &                  064346-7158.6 &  1933.7747 &  1994.7747 &   3.781 &   0.087 &  7.48 &  5.57 \\
                      HIP32235 &                  064346-7158.6 &  2192.9178 &  2255.9178 &   3.939 &   0.095 &  6.82 &  5.44 \\
                      HIP32235 &                  064346-7158.6 &  2489.9234 &  2715.9234 &   3.858 &   0.045 & 12.88 &  8.42 \\
                      HIP32235 &                  064346-7158.6 &  2715.9234 &  2941.9234 &   3.927 &   0.047 &  3.43 &  3.14 \\
                      HIP32235 &                  064346-7158.6 &  2941.9234 &  3167.9234 &   3.834 &   0.044 & 15.41 &  4.79 \\
                      HIP32235 &                  064346-7158.6 &  3538.6876 &  3720.6876 &   3.834 &   0.044 &  9.40 &  4.56 \\
                      HIP32235 &                  064346-7158.6 &  3720.6876 &  3902.6876 &   3.846 &   0.022 & 16.92 &  4.59 \\
                      HIP32235 &                  064346-7158.6 &  4271.6662 &  4450.6662 &   3.888 &   0.069 &  6.88 &  5.24 \\
                      HIP33737 &                  070030-7941.8 &  1872.7181 &  2002.7181 &   5.129 &   0.080 & 46.88 &  8.47 \\
                      HIP33737 &                  070030-7941.8 &  2002.7181 &  2132.7181 &   5.108 &   0.198 &  8.68 &  5.08 \\
                      HIP33737 &                  070030-7941.8 &  2132.7181 &  2262.7181 &   5.060 &   0.116 &  9.96 &  5.62 \\
                      HIP33737 &                  070030-7941.8 &  2442.4686 &  2690.4686 &   5.054 &   0.077 & 19.30 &  6.72 \\
                      HIP33737 &                  070030-7941.8 &  2690.4686 &  2938.4686 &   5.102 &   0.118 & 26.75 &  8.08 \\
                      HIP33737 &                  070030-7941.8 &  2938.4686 &  3186.4686 &   5.102 &   0.079 & 24.04 &  4.61 \\
                      HIP33737 &                  070030-7941.8 &  3357.7072 &  3539.7072 &   5.108 &   0.040 & 10.87 &  5.05 \\
                      HIP33737 &                  070030-7941.8 &  3539.7072 &  3721.7072 &   5.099 &   0.118 & 12.38 &  7.08 \\
                      HIP33737 &                  070030-7941.8 &  3721.7072 &  3903.7072 &   5.120 &   0.079 & 12.01 &  4.26 \\
                      HIP33737 &                  070030-7941.8 &  4091.6662 &  4302.6662 &   5.099 &   0.079 & 31.23 &  9.11 \\
                      HIP33737 &                  070030-7941.8 &  4302.6662 &  4513.6662 &   5.108 &   0.079 & 19.77 &  5.65 \\
                  TYC855910161 &                  072124-5720.6 &  1871.7711 &  1936.7711 &   4.878 &   0.109 &  7.15 &  6.77 \\
                  TYC855910161 &                  072124-5720.6 &  2192.9344 &  2255.9344 &   4.681 &   0.133 &  9.43 &  4.62 \\
                  TYC855910161 &                  072124-5720.6 &  2499.9145 &  2725.9145 &   4.576 &   0.063 & 15.04 &  4.47 \\
                  TYC855910161 &                  072124-5720.6 &  2725.9145 &  2951.9145 &   4.618 &   0.065 & 17.80 &  7.09 \\
                  TYC855910161 &                  072124-5720.6 &  2951.9145 &  3177.9145 &   4.603 &   0.064 & 21.78 &  7.17 \\
                  TYC855910161 &                  072124-5720.6 &  3714.7778 &  3904.7778 &   4.591 &   0.032 & 10.76 &  4.61 \\
                  TYC855910161 &                  072124-5720.6 &  4513.9391 &  4715.9391 &   4.723 &   0.068 &  8.07 &  2.57 \\
                  TYC892909271 &                  082406-6334.1 &  2195.9273 &  2249.9273 &   0.794 &   0.004 &  5.55 &  5.49 \\
                  TYC892909271 &                  082406-6334.1 &  2546.8234 &  2758.8234 &   0.788 &   0.014 & ***** &  3.03 \\
                  TYC892909271 &                  082406-6334.1 &  2758.8234 &  2970.8234 &   0.788 &   0.002 & 13.20 &  5.45 \\
                  TYC892909271 &                  082406-6334.1 &  3622.9003 &  3716.9003 &   0.788 &   0.003 &  5.83 &  4.09 \\
                  TYC892909271 &                  082406-6334.1 &  4090.7246 &  4368.7246 &   0.797 &   0.001 & 12.01 &  5.38 \\
                  TYC892909271 &                  082406-6334.1 &  4368.7246 &  4646.7246 &   0.788 &   0.002 &  5.18 &  2.92 \\
                  TYC892909271 &                  082406-6334.1 &  4646.7246 &  4924.7246 &   0.797 &   0.002 &  9.89 &  2.58 \\
                  TYC893006011 &                  084200-6218.4 &  1872.8598 &  1942.8598 &   1.221 &   0.007 &  8.50 &  7.61 \\
                  TYC893006011 &                  084200-6218.4 &  2172.8936 &  2248.7278 &   1.224 &   0.007 &  8.13 &  7.30 \\
                  TYC893006011 &                  084200-6218.4 &  2546.8234 &  2642.8234 &   1.224 &   0.040 & 78.38 &  6.48 \\
                  TYC893006011 &                  084200-6218.4 &  2642.8234 &  2738.8234 &   1.227 &   0.007 & 14.36 &  4.78 \\
                  TYC893006011 &                  084200-6218.4 &  2738.8234 &  2834.8234 &   1.227 &   0.005 &  8.59 &  5.84 \\
                  TYC893006011 &                  084200-6218.4 &  2887.9059 &  2986.9059 &   1.224 &   0.007 &  8.50 &  5.15 \\
                  TYC893006011 &                  084200-6218.4 &  2986.9059 &  3085.9059 &   1.224 &   0.007 & 12.70 &  4.54 \\
                  TYC893006011 &                  084200-6218.4 &  3085.9059 &  3184.9059 &   1.227 &   0.005 & 12.46 &  4.44 \\
                  TYC893006011 &                  084200-6218.4 &  3723.8886 &  3814.8886 &   1.221 &   0.007 &  7.18 &  5.25 \\
                  TYC893006011 &                  084200-6218.4 &  4559.9091 &  4663.9091 &   1.224 &   0.005 &  5.76 &  3.54 \\
                  TYC856917611 &                  084553-5327.5 &  1872.7631 &  1941.7631 &   1.287 &   0.008 &  9.74 &  5.04 \\
                  TYC856917611 &                  084553-5327.5 &  2640.8299 &  2734.8299 &   1.260 &   0.007 &  7.49 &  5.57 \\
                  TYC856917611 &                  084553-5327.5 &  2734.8299 &  2828.8299 &   1.257 &   0.005 &  9.01 &  4.62 \\
                  TYC856917611 &                  084553-5327.5 &  2985.9180 &  3084.9180 &   1.287 &   0.007 &  7.84 &  2.33 \\
                  TYC856917611 &                  084553-5327.5 &  3084.9180 &  3183.9180 &   1.173 &   0.004 &  5.12 &  3.82 \\
                  TYC856917611 &                  084553-5327.5 &  3810.9120 &  3904.9120 &   1.260 &   0.005 &  9.74 &  2.90 \\
                  TYC856917611 &                  084553-5327.5 &  4090.7318 &  4279.7318 &   1.287 &   0.003 &  5.79 &  3.21 \\
                  TYC856917611 &                  084553-5327.5 &  4279.7318 &  4468.7318 &   1.293 &   0.005 &  6.08 &  5.91 \\
                  TYC856917611 &                  084553-5327.5 &  4468.7318 &  4657.7318 &   1.260 &   0.002 & 14.59 &  6.40 \\
                  TYC856917611 &                  084553-5327.5 &  4728.9038 &  4791.9038 &   1.290 &   0.015 &  4.99 &  4.94 \\
                  TYC939521391 &                  085005-7554.6 &  1871.7871 &  2000.7871 &   1.147 &   0.004 & 24.85 &  5.34 \\
                  TYC939521391 &                  085005-7554.6 &  2000.7871 &  2129.7871 &   1.149 &   0.006 &  4.69 &  4.47 \\
                  TYC939521391 &                  085005-7554.6 &  2129.7871 &  2258.7871 &   1.153 &   0.006 &  8.92 &  6.25 \\
                  TYC939521391 &                  085005-7554.6 &  2441.5036 &  2689.5036 &   1.143 &   0.002 &  7.28 &  5.38 \\
                  TYC939521391 &                  085005-7554.6 &  2689.5036 &  2937.5036 &   1.143 &   0.004 &  3.67 &  3.04 \\
                  TYC939521391 &                  085005-7554.6 &  2937.5036 &  3185.5036 &   1.159 &   0.004 &  2.81 &  2.45 \\
                  TYC939521391 &                  085005-7554.6 &  3424.7719 &  3492.7719 &   1.137 &   0.008 &  4.66 &  4.57 \\
                  TYC939521391 &                  085005-7554.6 &  3622.8983 &  3716.8983 &   1.159 &   0.006 &  5.80 &  3.78 \\
                  TYC939521391 &                  085005-7554.6 &  3716.8983 &  3810.8983 &   1.141 &   0.006 & 11.26 &  3.71 \\
                  TYC939521391 &                  085005-7554.6 &  3810.8983 &  3904.8983 &   1.149 &   0.004 & 12.37 &  4.19 \\
                  TYC939521391 &                  085005-7554.6 &  4368.7481 &  4646.7481 &   1.153 &   0.004 &  8.11 &  5.46 \\
                  TYC856935971 &                  085156-5355.9 &  1872.7631 &  1941.7631 &   2.053 &   0.019 &  9.92 &  5.97 \\
                  TYC856935971 &                  085156-5355.9 &  1941.7631 &  2010.7631 &   1.867 &   0.026 &  5.42 &  3.34 \\
                  TYC856935971 &                  085156-5355.9 &  2640.8499 &  2734.8499 &   1.942 &   0.017 & 11.38 &  4.87 \\
                  TYC856935971 &                  085156-5355.9 &  2985.9180 &  3084.9180 &   2.103 &   0.020 &  9.09 &  4.70 \\
                  TYC856935971 &                  085156-5355.9 &  2985.9180 &  3084.9180 &   1.903 &   0.016 &  8.12 &  3.32 \\
                  TYC856935971 &                  085156-5355.9 &  3084.9180 &  3183.9180 &   1.894 &   0.011 &  6.97 &  6.16 \\
                  TYC856935971 &                  085156-5355.9 &  3358.7697 &  3425.7697 &   2.046 &   0.032 &  5.66 &  5.18 \\
                  TYC856935971 &                  085156-5355.9 &  3425.7697 &  3492.7697 &   1.924 &   0.017 &  5.26 &  5.25 \\
                  TYC856935971 &                  085156-5355.9 &  3810.9120 &  3904.9120 &   1.906 &   0.011 &  5.68 &  4.01 \\
                  TYC856935971 &                  085156-5355.9 &  4091.7565 &  4367.7565 &   1.897 &   0.005 &  7.84 &  3.83 \\
                  TYC856935971 &                  085156-5355.9 &  4643.7565 &  4919.7565 &   1.942 &   0.006 &  9.14 &  5.26 \\
                  TYC858230401 &                  085746-5408.6 &  1918.7631 &  1964.7631 &   1.984 &   0.030 &  5.33 &  5.08 \\
                  TYC858230401 &                  085746-5408.6 &  2173.8772 &  2248.7399 &   1.990 &   0.024 &  6.38 &  5.13 \\
                  TYC858230401 &                  085746-5408.6 &  2640.8499 &  2734.8499 &   1.939 &   0.017 & 10.91 &  5.39 \\
                  TYC858230401 &                  085746-5408.6 &  2734.8499 &  2828.8499 &   1.700 &   0.009 &  6.24 &  4.85 \\
                  TYC858230401 &                  085746-5408.6 &  3716.9120 &  3810.9120 &   1.948 &   0.017 &  6.62 &  5.35 \\
                  TYC858230401 &                  085746-5408.6 &  3810.9120 &  3904.9120 &   2.005 &   0.012 &  6.86 &  3.82 \\
                  TYC858230401 &                  085746-5408.6 &  4367.7565 &  4643.7565 &   1.942 &   0.011 &  9.08 &  4.14 \\
                  TYC858230401 &                  085746-5408.6 &  4643.7565 &  4919.7565 &   2.055 &   0.006 &  9.12 &  4.20 \\
                  TYC816009581 &                  085752-4941.8 &  1872.8675 &  1942.8675 &   2.043 &   0.019 & 16.26 &  6.73 \\
                  TYC816009581 &                  085752-4941.8 &  1942.8675 &  2012.8675 &   1.978 &   0.030 &  9.28 &  4.75 \\
                  TYC816009581 &                  085752-4941.8 &  2638.8816 &  2735.8816 &   2.041 &   0.019 & 11.46 &  7.15 \\
                  TYC816009581 &                  085752-4941.8 &  2986.9163 &  3085.9163 &   1.975 &   0.018 &  5.57 &  4.17 \\
                  TYC816009581 &                  085752-4941.8 &  3085.9163 &  3184.9163 &   2.038 &   0.013 &  7.10 &  4.65 \\
                  TYC816009581 &                  085752-4941.8 &  3356.7807 &  3424.7807 &   2.043 &   0.025 &  7.50 &  3.88 \\
                  TYC816009581 &                  085752-4941.8 &  4455.9129 &  4559.9129 &   1.960 &   0.017 &  6.58 &  5.12 \\
                  TYC858624311 &                  085929-5446.8 &  1872.7631 &  1941.7631 &   3.667 &   0.061 &  8.01 &  4.51 \\
                  TYC858624311 &                  085929-5446.8 &  1941.7631 &  2010.7631 &   3.592 &   0.098 &  7.12 &  4.48 \\
                  TYC858624311 &                  085929-5446.8 &  2172.8936 &  2248.7399 &   3.607 &   0.059 & 13.38 &  5.44 \\
                  TYC858624311 &                  085929-5446.8 &  2886.9180 &  2985.9180 &   3.598 &   0.059 &  7.03 &  3.13 \\
                  TYC858624311 &                  085929-5446.8 &  3084.9180 &  3183.9180 &   3.583 &   0.039 &  6.55 &  5.81 \\
                  TYC858624311 &                  085929-5446.8 &  3425.7697 &  3492.7697 &   3.595 &   0.059 &  9.42 &  7.59 \\
                  TYC858624311 &                  085929-5446.8 &  3716.9120 &  3810.9120 &   3.655 &   0.061 &  6.54 &  4.58 \\
                  TYC858624311 &                  085929-5446.8 &  4367.7565 &  4643.7565 &   3.637 &   0.040 &  9.94 &  5.07 \\
                  TYC858624311 &                  085929-5446.8 &  4643.7565 &  4919.7565 &   3.568 &   0.019 &  9.66 &  6.28 \\
                  TYC858605181 &                  090003-5538.4 &  1872.7631 &  1941.7631 &   0.916 &   0.004 & 10.34 &  5.72 \\
                  TYC858605181 &                  090003-5538.4 &  2640.8499 &  2734.8499 &   0.919 &   0.004 & 14.74 &  5.21 \\
                  TYC858605181 &                  090003-5538.4 &  2734.8499 &  2828.8499 &   0.922 &   0.003 &  5.77 &  5.06 \\
                  TYC858605181 &                  090003-5538.4 &  2886.9180 &  2985.9180 &   0.566 &   0.002 &  6.15 &  3.61 \\
                  TYC858605181 &                  090003-5538.4 &  3716.9120 &  3810.9120 &   0.925 &   0.004 &  7.66 &  4.76 \\
                  TYC858605181 &                  090003-5538.4 &  4090.7912 &  4366.7912 &   0.919 &   0.001 & 12.14 &  4.84 \\
                  TYC858605181 &                  090003-5538.4 &  4366.7912 &  4642.7912 &   0.922 &   0.003 & 11.75 &  4.86 \\
                  TYC858711261 &                  090929-5538.4 &  1872.7631 &  1943.7631 &   0.776 &   0.003 & 17.96 &  5.82 \\
                  TYC858711261 &                  090929-5538.4 &  1943.7631 &  2014.7631 &   0.776 &   0.005 &  6.38 &  4.27 \\
                  TYC858711261 &                  090929-5538.4 &  2758.8499 &  2970.8499 &   0.773 &   0.002 &  5.94 &  4.37 \\
                  TYC858722901 &                  091317-5529.1 &  1872.7631 &  1943.7631 &   1.502 &   0.010 & 11.87 &  7.75 \\
                  TYC858722901 &                  091317-5529.1 &  2172.8936 &  2248.7550 &   1.511 &   0.014 &  6.03 &  5.42 \\
                  TYC858722901 &                  091317-5529.1 &  2759.8499 &  2972.8499 &   1.472 &   0.007 &  7.61 &  3.91 \\
                  TYC858722901 &                  091317-5529.1 &  3714.8327 &  3904.8327 &   1.472 &   0.006 &  8.57 &  3.85 \\
                      HIP46063 &                  092335-6111.6 &  1872.8598 &  1942.8598 &   3.891 &   0.069 & 13.92 &  4.11 \\
                      HIP46063 &                  092335-6111.6 &  2193.8505 &  2248.7550 &   3.885 &   0.092 &  9.84 &  3.64 \\
                      HIP46063 &                  092335-6111.6 &  2558.8324 &  2650.8324 &   3.844 &   0.067 &  6.12 &  4.81 \\
                      HIP46063 &                  092335-6111.6 &  2650.8324 &  2742.8324 &   3.841 &   0.067 &  3.95 &  3.49 \\
                      HIP46063 &                  092335-6111.6 &  2742.8324 &  2834.8324 &   4.002 &   0.049 &  6.75 &  3.83 \\
                      HIP46063 &                  092335-6111.6 &  2895.9043 &  2991.9043 &   3.882 &   0.068 &  8.58 &  6.69 \\
                      HIP46063 &                  092335-6111.6 &  3087.9043 &  3183.9043 &   3.864 &   0.045 &  9.20 &  3.23 \\
                      HIP46063 &                  092335-6111.6 &  3357.8059 &  3425.8059 &   3.891 &   0.092 &  6.25 &  4.73 \\
                      HIP46063 &                  092335-6111.6 &  3631.8996 &  3722.8996 &   3.900 &   0.069 &  5.95 &  4.47 \\
                      HIP46063 &                  092335-6111.6 &  3722.8996 &  3813.8996 &   3.781 &   0.065 &  5.70 &  3.90 \\
                      HIP46063 &                  092335-6111.6 &  4090.7246 &  4281.7246 &   3.918 &   0.023 & 15.21 &  4.74 \\
                      HIP46063 &                  092335-6111.6 &  4472.7246 &  4663.7246 &   3.853 &   0.045 & 14.06 &  5.72 \\
                      HIP46063 &                  092335-6111.6 &  4790.9017 &  4857.9017 &   3.853 &   0.090 &  8.41 &  4.28 \\
                      HIP46063 &                  092335-6111.6 &  4857.9017 &  4924.9017 &   3.909 &   0.093 &  6.58 &  6.28 \\
                  TYC894612251 &                  094309-6313.1 &  4471.8949 &  4568.8949 &   1.697 &   0.013 &  3.55 &  3.52 \\
                  TYC894612251 &                  094309-6313.1 &  4568.8949 &  4665.8949 &   1.697 &   0.009 & 10.17 &  6.80 \\
                  TYC863413931 &                  114552-5520.8 &  1881.8257 &  1964.8257 &   5.288 &   0.170 &  6.60 &  5.67 \\
                  TYC863413931 &                  114552-5520.8 &  2707.7870 &  2791.7870 &   5.356 &   0.087 &  7.95 &  6.34 \\
                  TYC863413931 &                  114552-5520.8 &  4611.8385 &  4701.8385 &   5.237 &   0.000 &  4.37 &  4.37 \\
\hline
\multicolumn{8}{c}{}\\
\multicolumn{8}{c}{\bf AB Doradus members}\\
\multicolumn{8}{c}{}\\
\hline
                       HIP5191 &                  010626-1417.8 &  4333.9186 &  4419.9186 &   6.971 &   0.295 &  5.00 &  2.12 \\
                       HIP5191 &                  010626-1417.8 &  4419.9186 &  4505.9186 &   7.192 &   0.157 &  5.14 &  2.70 \\
                  TYC804210501 &                  021055-4604.0 &  2123.9320 &  2190.9320 &   1.045 &   0.005 &  5.11 &  4.68 \\
                  TYC804210501 &                  021055-4604.0 &  2190.9320 &  2257.9320 &   1.120 &   0.006 &  7.04 &  3.31 \\
                  TYC804210501 &                  021055-4604.0 &  2631.8814 &  2723.8814 &   1.117 &   0.006 &  8.58 &  7.06 \\
                  TYC804210501 &                  021055-4604.0 &  3623.9216 &  3719.9216 &   1.120 &   0.006 &  9.26 &  7.91 \\
                  TYC804210501 &                  021055-4604.0 &  4629.9149 &  4720.9149 &   1.117 &   0.008 &  5.67 &  3.46 \\
                  TYC804210501 &                  021055-4604.0 &  4720.9149 &  4811.9149 &   1.120 &   0.004 &  8.29 &  6.32 \\
                  TYC804210501 &                  021055-4604.0 &  4811.9149 &  4902.9149 &   1.120 &   0.006 &  6.82 &  6.16 \\
                      HIP10272 &                  021216+2357.5 &  2915.9213 &  2998.9213 &   6.349 &   0.184 &  5.45 &  4.13 \\
                      HIP10272 &                  021216+2357.5 &  3267.7378 &  3353.6747 &   6.197 &   0.410 &  7.28 &  5.44 \\
                      HIP14684 &                  030942-0934.8 &  2159.9383 &  2236.9383 &   5.578 &   0.142 &  8.03 &  4.03 \\
                      HIP14684 &                  030942-0934.8 &  2904.9340 &  2995.9340 &   5.440 &   0.090 & 11.67 &  2.28 \\
                      HIP17695 &                  034723-0158.3 &  2154.9427 &  2221.9427 &   3.861 &   0.091 &  8.33 &  4.32 \\
                      HIP17695 &                  034723-0158.3 &  3649.9320 &  3733.9320 &   3.903 &   0.069 &  7.26 &  5.52 \\
                      HIP17695 &                  034723-0158.3 &  3733.9320 &  3817.9320 &   3.867 &   0.068 &  6.35 &  3.92 \\
                      HIP17695 &                  034723-0158.3 &  4460.9336 &  4543.9336 &   3.853 &   0.068 &  6.81 &  4.95 \\
                    HIP22738AB &                  045331-5551.5 &  1872.6868 &  1934.6868 &   1.502 &   0.010 &  6.46 &  5.12 \\
                    HIP22738AB &                  045331-5551.5 &  2182.9392 &  2259.9392 &   1.487 &   0.010 &  7.41 &  6.36 \\
                    HIP22738AB &                  045331-5551.5 &  2466.9125 &  2686.9125 &   1.526 &   0.004 &  6.65 &  6.19 \\
                  TYC758709251 &                  050230-3959.2 &  1872.7106 &  1951.7106 &   6.552 &   0.261 & 15.21 &  5.63 \\
                  TYC758709251 &                  050230-3959.2 &  2182.9443 &  2267.9443 &   6.409 &   0.188 &  7.34 &  5.87 \\
                  TYC758709251 &                  050230-3959.2 &  2689.9171 &  2910.9171 &   6.537 &   0.130 & 28.75 &  3.00 \\
                  TYC758709251 &                  050230-3959.2 &  2910.9171 &  3131.9171 &   6.535 &   0.129 & 24.33 &  6.07 \\
                  TYC758709251 &                  050230-3959.2 &  3356.6342 &  3428.6342 &   6.316 &   0.182 &  5.34 &  4.93 \\
                  TYC758709251 &                  050230-3959.2 &  3428.6342 &  3500.6342 &   6.388 &   0.249 &  5.14 &  4.77 \\
                  TYC758709251 &                  050230-3959.2 &  3664.9387 &  3766.9387 &   6.385 &   0.185 &  6.72 &  5.76 \\
                  TYC758709251 &                  050230-3959.2 &  3766.9387 &  3868.9387 &   6.585 &   0.132 &  8.39 &  6.06 \\
                  TYC758709251 &                  050230-3959.2 &  4090.7715 &  4367.7715 &   6.567 &   0.065 & 15.19 &  5.84 \\
                  TYC758709251 &                  050230-3959.2 &  4367.7715 &  4644.7715 &   6.576 &   0.066 & 10.76 &  4.83 \\
                  TYC758709251 &                  050230-3959.2 &  4644.7715 &  4921.7715 &   6.526 &   0.129 & 18.47 &  7.86 \\
                       HD32981 &                  050628-1549.5 &  2183.9313 &  2261.9313 &   0.985 &   0.004 &  8.53 &  4.69 \\
                       HD32981 &                  050628-1549.5 &  2672.8959 &  2759.8959 &   1.009 &   0.005 &  9.29 &  4.38 \\
                       HD32981 &                  050628-1549.5 &  2855.9090 &  2946.9090 &   0.988 &   0.004 &  7.17 &  2.46 \\
                       HD32981 &                  050628-1549.5 &  2946.9090 &  3037.9090 &   0.988 &   0.004 &  7.96 &  6.68 \\
                      HIP25283 &                  052430-3858.2 &  1872.7106 &  1951.7106 &   9.943 &   0.600 & 13.26 &  6.43 \\
                      HIP25283 &                  052430-3858.2 &  2097.9443 &  2182.9443 &   9.450 &   0.542 &  5.01 &  4.97 \\
                      HIP25283 &                  052430-3858.2 &  2182.9443 &  2267.9443 &   9.521 &   0.414 &  6.35 &  5.31 \\
                      HIP25283 &                  052430-3858.2 &  2472.9173 &  2691.9173 &   9.333 &   0.263 &  9.30 &  5.29 \\
                      HIP25283 &                  052430-3858.2 &  2910.9173 &  3129.9173 &   9.321 &   0.262 & 10.09 &  6.82 \\
                      HIP25283 &                  052430-3858.2 &  3766.9387 &  3868.9387 &   9.734 &   0.288 &  6.58 &  6.29 \\
                      HIP25283 &                  052430-3858.2 &  4522.7715 &  4738.7715 &   9.527 &   0.276 &  6.64 &  5.24 \\
    			HIP25647 &                052845-6526.9 &  2502.8914 &  2721.8914 &   0.5874 &  0.0010 &    6.68  &  5.98 \\
                  TYC705911111 &                  052857-3328.3 &  1872.7203 &  1934.7203 &   2.298 &   0.024 & 10.73 &  8.74 \\
                  TYC705911111 &                  052857-3328.3 &  2178.9416 &  2261.9416 &   2.298 &   0.024 & 12.93 &  6.44 \\
                  TYC705911111 &                  052857-3328.3 &  2936.9408 &  3038.9408 &   2.289 &   0.024 &  8.90 &  4.71 \\
                  TYC705911111 &                  052857-3328.3 &  3038.9408 &  3140.9408 &   2.301 &   0.016 &  8.34 &  5.36 \\
                  TYC705911111 &                  052857-3328.3 &  3428.7683 &  3500.7683 &   2.301 &   0.032 &  7.20 &  6.12 \\
                  TYC705911111 &                  052857-3328.3 &  4833.9369 &  4916.9369 &   2.262 &   0.015 &  5.12 &  5.01 \\
                  TYC706408391 &                  053504-3417.9 &  2566.9322 &  2664.9322 &   7.608 &   0.263 &  6.78 &  4.31 \\
                      HIP26373 &                  053657-4757.9 &  3355.8336 &  3432.8336 &   4.899 &   0.146 & 10.76 &  6.48 \\
                      HIP26373 &                  053657-4757.9 &  3432.8336 &  3509.8336 &   4.433 &   0.090 &  7.34 &  3.67 \\
                      HIP26373 &                  053657-4757.9 &  3677.9228 &  3782.9228 &   4.914 &   0.110 & 10.14 &  4.89 \\
                      HIP26373 &                  053657-4757.9 &  3782.9228 &  3887.9228 &   4.917 &   0.073 &  7.97 &  2.22 \\
                      HIP26373 &                  053657-4757.9 &  4092.6573 &  4168.6573 &   4.579 &   0.096 &  8.27 &  4.92 \\
                      HIP26373 &                  053657-4757.9 &  4302.9365 &  4403.9365 &   4.543 &   0.002 &  6.40 &  4.73 \\
                      CP-19878 &                  053923-1933.5 &  2580.9266 &  2671.9266 &   1.523 &   0.018 &  7.60 &  2.88 \\
                      CP-19878 &                  053923-1933.5 &  2671.9266 &  2762.9266 &   1.493 &   0.010 & 10.10 &  5.46 \\
                      CP-19878 &                  053923-1933.5 &  2863.9101 &  2955.9101 &   1.496 &   0.014 & 11.58 &  4.59 \\
                      CP-19878 &                  053923-1933.5 &  2955.9101 &  3047.9101 &   1.493 &   0.010 &  9.48 &  4.69 \\
                      CP-19878 &                  053923-1933.5 &  3356.6632 &  3428.6632 &   1.323 &   0.011 &  6.49 &  5.17 \\
                      CP-19878 &                  053923-1933.5 &  3428.6632 &  3500.6632 &   1.499 &   0.010 &  6.84 &  4.53 \\
                      CP-19878 &                  053923-1933.5 &  4762.9202 &  4838.9202 &   1.520 &   0.011 &  6.14 &  3.57 \\
                  TYC760514291 &                  054114-4118.0 &  1871.7293 &  1951.7293 &   2.815 &   0.036 &  5.08 &  4.32 \\
                  TYC760514291 &                  054114-4118.0 &  2106.9241 &  2183.9241 &   2.761 &   0.035 &  5.98 &  4.24 \\
                  TYC760514291 &                  054114-4118.0 &  2183.9241 &  2260.9241 &   2.737 &   0.034 &  7.59 &  4.36 \\
                  TYC649412281 &                  054413-2606.3 &  3771.9326 &  3867.9326 &   1.843 &   0.010 &  7.51 &  6.92 \\
                  TYC649412281 &                  054413-2606.3 &  4405.9280 &  4502.9280 &   1.825 &   0.015 &  6.36 &  3.15 \\
                      HIP27727 &                  055216-2839.4 &  2181.9412 &  2257.9412 &   2.845 &   0.037 & 10.43 &  6.80 \\
                      HIP27727 &                  055216-2839.4 &  2587.9252 &  2685.9252 &   2.848 &   0.037 &  8.16 &  5.82 \\
                      HIP27727 &                  055216-2839.4 &  2685.9252 &  2783.9252 &   2.851 &   0.037 & 10.74 &  4.60 \\
                      HIP27727 &                  055216-2839.4 &  2940.9410 &  3039.9410 &   2.851 &   0.037 &  9.08 &  5.58 \\
                      HIP27727 &                  055216-2839.4 &  3039.9410 &  3138.9410 &   2.860 &   0.025 &  7.65 &  6.78 \\
                      HIP27727 &                  055216-2839.4 &  4308.9280 &  4405.9280 &   2.857 &   0.037 &  6.67 &  5.02 \\
                      HIP27727 &                  055216-2839.4 &  4845.9131 &  4925.9131 &   2.842 &   0.082 &  4.72 &  3.21 \\
                  TYC759814881 &                  055751-3804.1 &  2182.9376 &  2257.9376 &   3.634 &   0.060 & 12.26 &  6.06 \\
                  TYC759814881 &                  055751-3804.1 &  2498.8942 &  2716.8942 &   3.655 &   0.040 &  9.25 &  8.16 \\
                  TYC759814881 &                  055751-3804.1 &  2716.8942 &  2934.8942 &   3.787 &   0.043 & 13.56 &  5.64 \\
                  TYC759814881 &                  055751-3804.1 &  2934.8942 &  3152.8942 &   3.763 &   0.021 & 11.38 &  5.42 \\
                  TYC759814881 &                  055751-3804.1 &  3532.7210 &  3707.7210 &   3.589 &   0.039 &  8.81 &  6.47 \\
                  TYC759814881 &                  055751-3804.1 &  4435.6734 &  4607.6734 &   3.724 &   0.021 & 12.42 &  5.65 \\
                  TYC707900681 &                  060834-3402.9 &  1872.7432 &  1951.7432 &   3.383 &   0.052 & 14.97 &  6.11 \\
                  TYC707900681 &                  060834-3402.9 &  2181.9412 &  2257.9412 &   3.446 &   0.054 & 10.27 &  5.96 \\
                  TYC707900681 &                  060834-3402.9 &  2587.9252 &  2685.9252 &   3.374 &   0.052 &  8.96 &  3.66 \\
                  TYC707900681 &                  060834-3402.9 &  2685.9252 &  2783.9252 &   3.389 &   0.052 & 15.10 &  5.51 \\
                  TYC707900681 &                  060834-3402.9 &  2940.9410 &  3039.9410 &   3.410 &   0.053 & 10.02 &  6.48 \\
                  TYC707900681 &                  060834-3402.9 &  3039.9410 &  3138.9410 &   3.374 &   0.035 & 12.80 &  5.09 \\
                  TYC707900681 &                  060834-3402.9 &  3435.6648 &  3514.6648 &   3.413 &   0.053 &  4.50 &  3.59 \\
                  TYC707900681 &                  060834-3402.9 &  3777.9306 &  3876.9306 &   3.577 &   0.039 &  3.24 &  2.86 \\
                  TYC707900681 &                  060834-3402.9 &  4403.9385 &  4504.9385 &   3.416 &   0.053 &  6.54 &  4.17 \\
                  TYC708407941 &                  060919-3549.5 &  1872.7403 &  1951.7403 &   1.712 &   0.013 & 18.40 &  6.64 \\
                  TYC708407941 &                  060919-3549.5 &  2182.9376 &  2257.9376 &   1.718 &   0.013 & 10.61 &  4.15 \\
                  TYC708407941 &                  060919-3549.5 &  2489.9252 &  2710.9252 &   1.721 &   0.009 &  7.28 &  4.71 \\
                  TYC708407941 &                  060919-3549.5 &  2710.9252 &  2931.9252 &   1.715 &   0.009 &  9.34 &  5.53 \\
                  TYC708407941 &                  060919-3549.5 &  2931.9252 &  3152.9252 &   1.721 &   0.004 & 11.25 &  4.68 \\
                      HIP31878 &                  063950-6128.7 &  1871.7637 &  1951.7637 &   9.067 &   0.376 &  6.55 &  6.47 \\
                      HIP31878 &                  063950-6128.7 &  2863.9170 &  2966.9170 &   9.234 &   0.387 &  7.22 &  5.10 \\
                      HIP31878 &                  063950-6128.7 &  3358.6865 &  3540.6865 &   8.885 &   0.119 &  7.87 &  4.36 \\
                      HIP31878 &                  063950-6128.7 &  3540.6865 &  3722.6865 &   9.016 &   0.245 &  9.24 &  4.82 \\
                  TYC762721901 &                  064119-3820.6 &  2497.9017 &  2716.9017 &   2.716 &   0.022 &  6.83 &  4.04 \\
                  TYC762721901 &                  064119-3820.6 &  4366.6992 &  4641.6992 &   2.704 &   0.011 &  9.49 &  6.87 \\
                 UCAC206727592 &                  064753-5713.5 &  1871.7711 &  1999.7711 &   5.978 &   0.108 &  9.97 &  5.51 \\
                 UCAC206727592 &                  064753-5713.5 &  2127.7711 &  2255.7711 &   6.086 &   0.168 &  8.71 &  6.25 \\
                 UCAC206727592 &                  064753-5713.5 &  2950.8995 &  3176.8995 &   6.119 &   0.113 &  9.84 &  5.74 \\
                 UCAC206727592 &                  064753-5713.5 &  4368.6852 &  4645.6852 &   6.029 &   0.110 &  8.09 &  6.48 \\
                 UCAC206727592 &                  064753-5713.5 &  4645.6852 &  4922.6852 &   6.056 &   0.111 & 16.86 &  5.70 \\
                  TYC855811481 &                  071051-5736.8 &  1871.7711 &  1936.7711 &   2.932 &   0.039 & 14.50 &  4.80 \\
                  TYC855811481 &                  071051-5736.8 &  1936.7711 &  2001.7711 &   2.890 &   0.051 &  5.09 &  4.12 \\
                  TYC855811481 &                  071051-5736.8 &  2499.9145 &  2725.9145 &   2.953 &   0.026 & 10.54 &  5.30 \\
                 TYC1355-214-1 &                  072344+2025.0 &  2625.7468 &  2691.7468 &   2.794 &   0.048 & 15.67 &  4.74 \\
                 TYC1355-214-1 &                  072344+2025.0 &  2691.7468 &  2757.7468 &   2.767 &   0.035 &  9.18 &  6.46 \\
                 TYC1355-214-1 &                  072344+2025.0 &  2913.8868 &  2985.8868 &   2.797 &   0.048 &  7.57 &  3.47 \\
                 TYC1355-214-1 &                  072344+2025.0 &  2985.8868 &  3057.8868 &   2.806 &   0.036 & 18.01 &  5.92 \\
                 TYC1355-214-1 &                  072344+2025.0 &  3057.8868 &  3129.8868 &   2.815 &   0.036 &  9.67 &  4.35 \\
                 TYC1355-214-1 &                  072344+2025.0 &  3292.8812 &  3357.8812 &   2.806 &   0.085 & 38.86 & 12.46 \\
                      HIP36108 &                  072618-4940.8 &  2497.9271 &  2722.9271 &   3.822 &   0.044 &  8.62 &  5.82 \\
                      HIP36349 &                  072851-3014.8 &  1873.8217 &  1934.8217 &   1.643 &   0.017 & 29.76 &  4.38 \\
                      HIP36349 &                  072851-3014.8 &  1934.8217 &  1995.8217 &   1.640 &   0.021 & 12.81 &  4.93 \\
                      HIP36349 &                  072851-3014.8 &  2184.9192 &  2238.9192 &   1.652 &   0.021 &  6.31 &  4.63 \\
                      HIP36349 &                  072851-3014.8 &  2596.9238 &  2695.9238 &   1.649 &   0.012 & 10.28 &  5.46 \\
                      HIP36349 &                  072851-3014.8 &  2695.9238 &  2794.9238 &   1.643 &   0.012 & 14.32 &  4.58 \\
                      HIP36349 &                  072851-3014.8 &  2861.9222 &  2963.9222 &   1.643 &   0.012 & 11.95 &  6.61 \\
                      HIP36349 &                  072851-3014.8 &  2963.9222 &  3065.9222 &   1.640 &   0.012 & 13.74 &  4.81 \\
                      HIP36349 &                  072851-3014.8 &  3065.9222 &  3167.9222 &   1.646 &   0.008 &  9.11 &  5.91 \\
                      HIP36349 &                  072851-3014.8 &  3442.7025 &  3527.7025 &   1.643 &   0.016 & 15.16 &  4.82 \\
                      HIP36349 &                  072851-3014.8 &  3620.9050 &  3713.9050 &   1.640 &   0.012 & 10.93 &  4.92 \\
                      HIP36349 &                  072851-3014.8 &  3713.9050 &  3806.9050 &   1.640 &   0.012 &  7.47 &  4.91 \\
                      HIP36349 &                  072851-3014.8 &  3806.9050 &  3899.9050 &   1.646 &   0.008 &  6.33 &  4.20 \\
                      HIP36349 &                  072851-3014.8 &  4152.7220 &  4213.7220 &   1.640 &   0.016 &  7.91 &  6.58 \\
                      HIP36349 &                  072851-3014.8 &  4436.9238 &  4538.9238 &   1.643 &   0.012 &  8.92 &  6.17 \\
                      HIP36349 &                  072851-3014.8 &  4538.9238 &  4640.9238 &   1.643 &   0.012 &  5.26 &  3.70 \\
                  TYC949308381 &                  073100-8419.5 &  2442.4557 &  2670.4557 &   4.782 &   0.069 &  4.90 &  2.55 \\
                  TYC949308381 &                  073100-8419.5 &  3356.6151 &  3539.6151 &   4.983 &   0.038 &  8.67 &  3.05 \\
                  TYC949308381 &                  073100-8419.5 &  3539.6151 &  3722.6151 &   4.962 &   0.112 &  9.90 &  5.83 \\
                  TYC949308381 &                  073100-8419.5 &  4091.6662 &  4368.6662 &   4.815 &   0.035 &  9.87 &  4.63 \\
                  TYC949308381 &                  073100-8419.5 &  4368.6662 &  4645.6662 &   5.102 &   0.079 & 17.93 &  6.35 \\
                  TYC949308381 &                  073100-8419.5 &  4645.6662 &  4922.6662 &   5.114 &   0.079 & 12.72 &  3.84 \\
                      HIP76768 &                  154028-1841.8 &  1922.8648 &  2000.8648 &   3.583 &   0.058 &  7.83 &  5.35 \\
                      HIP76768 &                  154028-1841.8 &  2000.8648 &  2078.8648 &   3.706 &   0.063 &  6.13 &  4.71 \\
                      HIP76768 &                  154028-1841.8 &  2078.8648 &  2156.8648 &   3.601 &   0.079 &  7.84 &  3.69 \\
                      HIP76768 &                  154028-1841.8 &  2816.8696 &  2901.8696 &   3.574 &   0.039 &  7.92 &  4.22 \\
                      HIP81084 &                  163342-0933.2 &  4298.8789 &  4381.8789 &   7.443 &   0.253 &  5.48 &  4.16 \\
                      HIP81084 &                  163342-0933.2 &  4580.8779 &  4656.8779 &   7.423 &   0.252 &  5.99 &  4.66 \\
                     BD-134687 &                  173746-1314.8 &  2031.8767 &  2111.8767 &   0.447 &   0.001 &  5.56 &  5.23 \\
                     BD-134687 &                  173746-1314.8 &  2442.6568 &  2500.6568 &   0.447 &   0.001 & 10.53 &  5.87 \\
                     BD-134687 &                  173746-1314.8 &  2687.8671 &  2769.8671 &   0.447 &   0.001 & 11.30 &  4.78 \\
                     BD-134687 &                  173746-1314.8 &  2769.8671 &  2851.8671 &   0.447 &   0.001 &  6.69 &  5.04 \\
                     BD-134687 &                  173746-1314.8 &  2851.8671 &  2933.8671 &   0.447 &   0.001 & 10.31 &  5.96 \\
                     BD-134687 &                  173746-1314.8 &  3780.8387 &  3842.8387 &   0.447 &   0.001 & 12.47 &  2.80 \\
                     BD-134687 &                  173746-1314.8 &  4158.8722 &  4238.8722 &   0.447 &   0.001 &  7.34 &  5.47 \\
                     BD-134687 &                  173746-1314.8 &  4238.8722 &  4318.8722 &   0.447 &   0.001 &  6.01 &  3.24 \\
                     BD-134687 &                  173746-1314.8 &  4601.8772 &  4682.8772 &   0.447 &   0.001 &  9.30 &  4.58 \\
                     BD-134687 &                  173746-1314.8 &  4682.8772 &  4763.8772 &   0.447 &   0.001 &  6.05 &  5.45 \\
                      HIP94235 &                  191058-6016.3 &  1966.8737 &  2054.8737 &   2.076 &   0.013 &  4.41 &  3.55 \\
                      HIP94235 &                  191058-6016.3 &  2684.8879 &  2778.8879 &   2.223 &   0.022 &  4.38 &  2.64 \\
                  TYC0486-4943 &                  193304+0345.7 &  2793.9023 &  2874.9023 &   1.320 &   0.008 &  4.62 &  3.97 \\
                  TYC0486-4943 &                  193304+0345.7 &  3076.9058 &  3133.9058 &   1.356 &   0.014 &  7.82 &  5.04 \\
                  TYC0486-4943 &                  193304+0345.7 &  3602.9050 &  3676.9050 &   1.359 &   0.008 &  5.54 &  5.44 \\
                  TYC0486-4943 &                  193304+0345.7 &  4258.9028 &  4332.9028 &   1.362 &   0.011 &  5.28 &  4.97 \\
                  TYC0486-4943 &                  193304+0345.7 &  4332.9028 &  4406.9028 &   1.347 &   0.008 &  4.13 &  3.68 \\
                      HD189285 &                  195924-0432.1 &  2796.8976 &  2879.8976 &   4.749 &   0.103 &  5.51 &  4.36 \\
                      HD189285 &                  195924-0432.1 &  4714.9012 &  4791.9012 &   4.797 &   0.140 &  4.62 &  3.54 \\
                 TYC5164-567-1 &                  200449-0239.3 &  2882.8999 &  2962.8999 &   4.690 &   0.134 &  3.18 &  2.97 \\
                 TYC5164-567-1 &                  200449-0239.3 &  3528.9023 &  3601.9023 &   4.702 &   0.101 &  6.74 &  2.81 \\
                 TYC5164-567-1 &                  200449-0239.3 &  4348.8947 &  4426.8947 &   4.657 &   0.099 &  7.71 &  2.63 \\
                 TYC5164-567-1 &                  200449-0239.3 &  4633.9012 &  4706.9012 &   4.723 &   0.135 &  6.21 &  3.68 \\
                 TYC5164-567-1 &                  200449-0239.3 &  4706.9012 &  4779.9012 &   4.788 &   0.105 &  5.47 &  4.18 \\
                  TYC1090-0543 &                  205428+0906.1 &  4294.8995 &  4360.8995 &   2.268 &   0.024 &  6.25 &  4.51 \\
                  TYC1090-0543 &                  205428+0906.1 &  4708.9154 &  4782.9154 &   2.250 &   0.031 &  6.18 &  3.23 \\
                  TYC635102861 &                  211305-1729.2 &  2080.9030 &  2159.9030 &   4.884 &   0.109 & 10.97 &  6.88 \\
                  TYC635102861 &                  211305-1729.2 &  2159.9030 &  2238.9030 &   4.893 &   0.145 & 11.35 &  4.80 \\
                  TYC635102861 &                  211305-1729.2 &  2440.7907 &  2529.7907 &   4.860 &   0.108 & 10.97 &  6.29 \\
                  TYC635102861 &                  211305-1729.2 &  3540.9084 &  3626.9084 &   4.839 &   0.142 & 14.84 &  4.86 \\
                  TYC635102861 &                  211305-1729.2 &  3626.9084 &  3712.9084 &   4.761 &   0.138 &  4.77 &  4.70 \\
                  TYC635102861 &                  211305-1729.2 &  4722.9102 &  4810.9102 &   5.019 &   0.114 &  5.62 &  4.08 \\
                     HIP106231 &                  213102+2320.1 &  2820.9154 &  2880.9154 &   0.423 &   0.001 &  2.27 &  1.45 \\
                     HIP106231 &                  213102+2320.1 &  4666.9163 &  4741.9163 &   0.423 &   0.001 & 12.14 &  5.86 \\
                     HIP107684 &                  214849-3929.1 &  2173.9128 &  2261.9128 &   4.008 &   0.073 &  5.44 &  4.82 \\
                     HIP107684 &                  214849-3929.1 &  2446.7835 &  2509.7835 &   4.074 &   0.101 &  6.97 &  5.24 \\
                     HIP107684 &                  214849-3929.1 &  2509.7835 &  2572.7835 &   4.163 &   0.106 &  5.40 &  3.96 \\
                     HIP107684 &                  214849-3929.1 &  2903.9108 &  2993.9108 &   4.181 &   0.053 &  7.24 &  4.62 \\
                     HIP107684 &                  214849-3929.1 &  3548.9082 &  3640.9082 &   4.146 &   0.052 &  6.37 &  4.40 \\
                     HIP113579 &                  230019-2609.2 &  3568.9086 &  3653.9086 &   2.157 &   0.021 &  5.06 &  4.77 \\
                     HIP114530 &                  231154-4508.0 &  2445.8956 &  2517.8956 &   5.216 &   0.124 &  4.51 &  3.88 \\
                     HIP114530 &                  231154-4508.0 &  2924.9105 &  3017.9105 &   5.234 &   0.083 &  5.94 &  4.32 \\
                     HIP114530 &                  231154-4508.0 &  3480.9116 &  3573.9116 &   5.162 &   0.162 &  4.93 &  4.13 \\
                     HIP114530 &                  231154-4508.0 &  3573.9116 &  3666.9116 &   5.171 &   0.081 & 10.12 &  4.19 \\
                     HIP116910 &                  234154-3558.7 &  2178.9184 &  2258.9184 &   2.265 &   0.031 & 11.03 &  2.79 \\
                     HIP116910 &                  234154-3558.7 &  2445.8158 &  2520.8158 &   2.349 &   0.025 &  5.38 &  4.51 \\
                     HIP116910 &                  234154-3558.7 &  2955.7556 &  3017.7556 &   2.283 &   0.040 & 12.80 &  5.06 \\
                     HIP116910 &                  234154-3558.7 &  3511.8980 &  3595.8980 &   2.307 &   0.024 &  5.37 &  4.48 \\
                     HIP116910 &                  234154-3558.7 &  4406.9214 &  4494.9214 &   2.295 &   0.016 &  8.94 &  2.96 \\
                     HIP116910 &                  234154-3558.7 &  4674.9208 &  4760.9208 &   2.304 &   0.024 &  4.70 &  4.18 \\
\hline
\enddata
\end{deluxetable}
